Long term variability of Swift J1753.5-0127]{Long term variability of Swift J1753.5-0127: X-ray spectral-temporal correlations during state transitions

We studied the long-term evolution of the spectral-temporal correlated properties of the black hole candidate Swift J1753.5-0127 from the onset of its outburst until 2011 with the Rossi X-ray Timing Explorer (RXTE). The source stayed most of its lifetime during hard state, with occasionally transitioned to the hard intermediate state. Similar to typical black hole transients, Swift J1753.5-0127 traces a clear hard line in absolute rms - intensity diagram during the low hard state, with expected highest absolute rms, while shows a clear turn during the hard intermediate state, accompanied by lower absolute rms. Different from Cyg X-1, we found that frequency-dependent time lag increased significantly in the 0.02 -- 3.2 Hz band during state transition in this source. The X-ray time lags in 0.02 -- 3.2 Hz can therefore be used as indicators of state transition in this source. Type-C QPO frequency is positively related with its fractional rms and X-ray photon index, suggesting a moving inwards disk/corona scenario. We discussed the physical interpretation of our results in our paper.

==> (inline-0) <==
\begin{deluxetable}{ccccc}
		\tablecaption{Integrated fractional rms computed from the power density spectra extracted from the \textit{RXTE}/PCA observations of Swift J1753.5-0127. The details on the extraction of the PDS and on the fitting procedures are described in Section 2.2. For each observation, the table shows the total fractional rms (rms$_{\rm{total}}$), rms of $L_1$ (rms$_1$) and $L_2$ (rms$_2$) with $1\sigma$ errors. \label{tab:1}}
		\tablehead{
			\colhead{Obs. ID} & \colhead{MJD} & \colhead{rms$_{\rm{total}}$ (\%)} & \colhead{rms$_1$ (\%)} & \colhead{rms$_2$ (\%)}
		}
		\startdata
		91094-01-01-00 &  53553.1 &   25.22$\pm$0.21 &    13.96$\pm$0.69 &    11.16$\pm$0.49 \\
		91094-01-01-01 &  53555.2 &   26.24$\pm$0.14 &    14.40$\pm$0.42 &    11.54$\pm$0.21 \\
		91094-01-01-02 &  53555.6 &   26.49$\pm$0.14 &    14.60$\pm$0.41 &    11.62$\pm$0.22 \\
		91094-01-01-03 &  53556.2 &   26.52$\pm$0.14 &    14.39$\pm$0.36 &    12.07$\pm$0.16 \\
		91423-01-01-04 &  53557.2 &   26.36$\pm$0.13 &    13.54$\pm$0.32 &    11.79$\pm$0.19 \\
		91094-01-01-04 &  53557.5 &   26.86$\pm$0.13 &    13.77$\pm$0.35 &    12.05$\pm$0.15 \\
		91423-01-01-00 &  53558.3 &   26.91$\pm$0.12 &    12.81$\pm$0.35 &    11.82$\pm$0.14 \\
		91094-01-02-01 &  53559.7 &   26.47$\pm$0.15 &    13.16$\pm$0.48 &    11.87$\pm$0.21 \\
		91094-01-02-00 &  53560.5 &   26.84$\pm$0.10 &    13.59$\pm$0.37 &    12.02$\pm$0.12 \\
		91094-01-02-02 &  53561.5 &   26.43$\pm$0.14 &    12.83$\pm$0.59 &    11.89$\pm$0.23 \\
		91094-01-02-03 &  53562.6 &   26.69$\pm$0.14 &    12.43$\pm$0.47 &    12.28$\pm$0.20 \\
		91423-01-02-00 &  53563.1 &   26.47$\pm$0.16 &    11.79$\pm$0.74 &    11.51$\pm$0.26 \\
		91423-01-02-05 &  53563.5 &   26.72$\pm$0.14 &    11.78$\pm$0.67 &    11.83$\pm$0.22 \\
		91423-01-02-06 &  53564.9 &   26.23$\pm$0.15 &    12.15$\pm$0.63 &    12.10$\pm$0.18 \\
		91423-01-03-00 &  53567.1 &   26.49$\pm$0.13 &    11.15$\pm$0.93 &    11.51$\pm$0.23 \\
		91423-01-03-07 &  53568.0 &   26.43$\pm$0.11 &    10.60$\pm$0.73 &    11.90$\pm$0.15 \\
		91423-01-03-02 &  53568.6 &   26.60$\pm$0.19 &    11.27$\pm$0.57 &    12.31$\pm$0.24 \\
		91423-01-03-03 &  53569.8 &   26.14$\pm$0.21 &    12.08$\pm$0.91 &    11.52$\pm$0.31 \\
		91423-01-03-04 &  53570.5 &   26.20$\pm$0.17 &    11.05$\pm$0.71 &    11.54$\pm$0.30 \\
		91423-01-03-06 &  53572.9 &   25.57$\pm$0.16 &    10.56$\pm$0.86 &    11.80$\pm$0.29 \\
		91423-01-04-00 &  53573.9 &   26.41$\pm$0.21 &    10.97$\pm$0.66 &    11.27$\pm$0.28 \\
		91423-01-04-01 &  53574.7 &   26.04$\pm$0.18 &    10.62$\pm$0.65 &    12.41$\pm$0.27 \\
		91423-01-04-02 &  53575.5 &   25.58$\pm$0.16 &     9.00$\pm$0.93 &    11.52$\pm$0.26 \\
		91423-01-04-03 &  53576.8 &   25.89$\pm$0.29 &     9.22$\pm$1.45 &    11.94$\pm$0.29 \\
		91423-01-04-04 &  53577.8 &   26.04$\pm$0.19 &    10.49$\pm$0.92 &    11.39$\pm$0.29 \\
		91423-01-04-05 &  53578.2 &   25.23$\pm$0.34 &     8.48$\pm$1.06 &    11.59$\pm$0.35 \\
		91423-01-05-01 &  53583.6 &   25.25$\pm$0.21 &    10.36$\pm$1.93 &    13.29$\pm$1.01 \\
		91423-01-05-02 &  53585.7 &   25.93$\pm$0.77 &    10.21$\pm$1.23 &    12.65$\pm$0.49 \\
		91423-01-06-00 &  53587.6 &   25.21$\pm$0.19 &     9.16$\pm$1.80 &    12.98$\pm$0.46 \\
		91423-01-06-01 &  53589.5 &   25.63$\pm$0.39 &    11.11$\pm$1.47 &    14.37$\pm$0.70 \\
		91423-01-06-05 &  53590.8 &   24.29$\pm$0.71 &     8.77$\pm$2.16 &    14.08$\pm$1.54 \\
		91423-01-06-04 &  53591.1 &   25.10$\pm$0.51 &    13.72$\pm$0.83 &    15.33$\pm$0.58 \\
		91423-01-06-06 &  53591.8 &   24.41$\pm$0.35 &    11.65$\pm$2.62 &    14.36$\pm$0.98 \\
		91423-01-06-07 &  53591.9 &   24.31$\pm$0.36 &    10.83$\pm$0.74 &    14.11$\pm$0.41 \\
		91423-01-06-03 &  53593.2 &   25.08$\pm$0.20 &    12.06$\pm$0.43 &    14.88$\pm$0.20 \\
		91423-01-07-00 &  53595.7 &   24.53$\pm$0.39 &     9.94$\pm$3.74 &    13.24$\pm$0.02 \\
		91423-01-07-01 &  53597.3 &   25.49$\pm$0.38 &    10.80$\pm$2.01 &    14.59$\pm$0.69 \\
		91423-01-08-00 &  53601.4 &   25.06$\pm$0.25 &    11.58$\pm$3.20 &    13.74$\pm$0.63 \\
		91423-01-08-01 &  53603.4 &   24.79$\pm$1.01 &    12.39$\pm$1.20 &    12.93$\pm$0.19 \\
		91423-01-08-02 &  53605.5 &   23.87$\pm$0.24 &    20.92$\pm$0.46 &    13.20$\pm$0.50 \\
		91423-01-08-03 &  53607.3 &   24.33$\pm$0.24 &    21.38$\pm$0.33 &    13.26$\pm$0.35 \\
		91423-01-09-00 &  53612.8 &   24.81$\pm$0.25 &    22.20$\pm$0.27 &    13.17$\pm$0.23 \\
		91423-01-10-00 &  53619.7 &   24.04$\pm$0.24 &    20.99$\pm$0.38 &    13.71$\pm$0.49 \\
		91423-01-11-00 &  53623.8 &   24.17$\pm$0.24 &    20.93$\pm$0.34 &    14.13$\pm$0.88 \\
		91423-01-11-01 &  53627.4 &   24.31$\pm$0.24 &    20.97$\pm$0.35 &    14.34$\pm$0.32 \\
		91423-01-12-00 &  53630.3 &   24.89$\pm$0.25 &    21.37$\pm$0.26 &    15.00$\pm$0.33 \\
		91423-01-12-01 &  53634.2 &   24.55$\pm$0.25 &    20.19$\pm$0.36 &    15.76$\pm$0.34 \\
		91423-01-13-00 &  53638.6 &   24.69$\pm$0.25 &    20.98$\pm$0.74 &    16.68$\pm$0.37 \\
		91423-01-13-01 &  53641.6 &   24.35$\pm$0.24 &    21.22$\pm$0.84 &    15.72$\pm$0.43 \\
		91423-01-14-01 &  53649.3 &   24.09$\pm$0.24 &    20.39$\pm$0.49 &    15.61$\pm$0.48 \\
		91423-01-15-00 &  53652.7 &   24.58$\pm$0.25 &    21.92$\pm$0.50 &    14.22$\pm$0.43 \\
		91423-01-15-01 &  53654.6 &   24.55$\pm$0.25 &    21.72$\pm$0.64 &    14.20$\pm$0.54 \\
		91423-01-16-00 &  53658.4 &   22.75$\pm$0.23 &    19.16$\pm$0.59 &    13.81$\pm$0.64 \\
		91423-01-16-01 &  53662.8 &   24.52$\pm$0.25 &    20.42$\pm$0.55 &    15.88$\pm$0.73 \\
		91423-01-17-00 &  53665.6 &   23.79$\pm$0.24 &    20.71$\pm$0.44 &    14.43$\pm$0.53 \\
		91423-01-17-01 &  53670.7 &   23.66$\pm$0.24 &    20.64$\pm$0.60 &    14.20$\pm$0.76 \\
		91423-01-18-00 &  53676.5 &   24.90$\pm$0.25 &    21.22$\pm$0.43 &    16.42$\pm$0.30 \\
		91423-01-19-00 &  53680.3 &   25.00$\pm$0.25 &    21.61$\pm$0.40 &    15.49$\pm$0.49 \\
		91423-01-19-01 &  53684.2 &   22.99$\pm$0.23 &    19.80$\pm$0.95 &    14.60$\pm$5.25 \\
		91423-01-20-00 &  53687.3 &   24.25$\pm$0.24 &    21.00$\pm$0.59 &    15.31$\pm$0.54 \\
		91423-01-20-01 &  53690.3 &   24.84$\pm$0.25 &    20.61$\pm$0.52 &    17.53$\pm$0.35 \\
		91423-01-21-00 &  53693.9 &   24.02$\pm$0.24 &    20.59$\pm$0.73 &    16.51$\pm$0.41 \\
		91423-01-21-01 &  53697.4 &   24.07$\pm$0.24 &    21.20$\pm$0.50 &    14.30$\pm$0.50 \\
		91423-01-22-00 &  53700.8 &   24.74$\pm$0.25 &    21.02$\pm$0.50 &    16.20$\pm$0.43 \\
		91423-01-22-01 &  53702.7 &   24.90$\pm$0.25 &    21.94$\pm$0.73 &    15.48$\pm$0.45 \\
		91423-01-23-00 &  53791.7 &   24.11$\pm$0.24 &    23.62$\pm$1.10 &    12.16$\pm$1.27 \\
		92404-01-02-00 &  53805.4 &   24.55$\pm$0.25 &    21.28$\pm$0.63 &    15.00$\pm$1.31 \\
		92082-02-01-00 &  53818.7 &   25.00$\pm$0.25 &    22.48$\pm$0.62 &    14.76$\pm$0.47 \\
		92404-01-03-00 &  53958.5 &   22.99$\pm$0.23 &    20.18$\pm$0.91 &    14.28$\pm$0.64 \\
		93105-01-01-00 &  54226.9 &   25.13$\pm$0.25 &    21.11$\pm$0.32 &    16.07$\pm$0.46 \\
		93105-01-02-00 &  54233.7 &   25.25$\pm$0.25 &    21.86$\pm$0.37 &    15.24$\pm$0.32 \\
		93105-01-03-00 &  54239.6 &   25.30$\pm$0.25 &    21.44$\pm$0.39 &    16.15$\pm$0.47 \\
		93105-01-04-00 &  54247.7 &   24.59$\pm$0.25 &    21.14$\pm$0.41 &    15.27$\pm$0.43 \\
		93105-01-05-00 &  54256.7 &   24.68$\pm$0.25 &    21.11$\pm$0.45 &    15.62$\pm$0.41 \\
		93105-01-06-00 &  54262.6 &   24.62$\pm$0.25 &    21.15$\pm$0.79 &    15.83$\pm$0.69 \\
		93105-01-07-00 &  54276.6 &   25.31$\pm$0.25 &    20.85$\pm$0.63 &    17.59$\pm$0.61 \\
		93105-01-08-00 &  54282.9 &   25.31$\pm$0.25 &    22.08$\pm$0.38 &    15.45$\pm$0.32 \\
		93105-01-09-00 &  54289.9 &   25.01$\pm$0.25 &    22.18$\pm$0.42 &    14.72$\pm$0.44 \\
		93105-01-10-00 &  54296.7 &   24.70$\pm$0.25 &    21.03$\pm$0.40 &    15.26$\pm$0.61 \\
		93105-01-10-01 &  54297.1 &   24.70$\pm$0.25 &    21.90$\pm$0.57 &    13.95$\pm$0.55 \\
		93105-01-11-00 &  54303.7 &   24.81$\pm$0.25 &    20.79$\pm$0.49 &    16.15$\pm$0.57 \\
		93105-01-11-01 &  54303.8 &   23.50$\pm$0.24 &    20.05$\pm$1.33 &    15.26$\pm$1.22 \\
		93105-01-12-00 &  54310.4 &   29.02$\pm$0.29 &    26.46$\pm$0.51 &    17.66$\pm$0.26 \\
		93105-01-14-00 &  54324.4 &   25.19$\pm$0.25 &    21.50$\pm$0.31 &    15.78$\pm$0.42 \\
		93105-01-15-00 &  54332.5 &   24.95$\pm$0.25 &    20.95$\pm$0.53 &    16.49$\pm$0.41 \\
		93105-01-16-00 &  54338.4 &   25.69$\pm$0.26 &    22.00$\pm$0.48 &    16.63$\pm$0.40 \\
		93105-01-17-00 &  54344.5 &   25.06$\pm$0.25 &    21.02$\pm$0.39 &    16.06$\pm$0.34 \\
		93105-01-18-00 &  54352.4 &   24.67$\pm$0.25 &    21.12$\pm$0.46 &    15.45$\pm$0.51 \\
		93105-01-19-00 &  54359.2 &   28.32$\pm$0.28 &    24.73$\pm$0.44 &    18.05$\pm$0.32 \\
		93105-01-20-00 &  54366.3 &   25.76$\pm$0.26 &    21.93$\pm$0.68 &    17.20$\pm$0.69 \\
		93105-01-21-00 &  54374.4 &   24.24$\pm$0.24 &    20.30$\pm$0.46 &    15.93$\pm$0.41 \\
		93105-01-22-00 &  54380.4 &   24.93$\pm$0.25 &    20.99$\pm$0.30 &    15.82$\pm$0.94 \\
		93105-01-23-00 &  54387.3 &   25.31$\pm$0.25 &    21.79$\pm$0.45 &    16.01$\pm$0.45 \\
		93105-01-24-00 &  54396.3 &   24.97$\pm$0.25 &    21.59$\pm$0.36 &    15.38$\pm$0.39 \\
		93105-01-25-00 &  54402.2 &   24.13$\pm$0.24 &    20.39$\pm$0.37 &    15.35$\pm$0.29 \\
		93105-01-26-00 &  54408.3 &   23.42$\pm$0.23 &    19.46$\pm$0.53 &    15.68$\pm$0.42 \\
		93105-01-27-00 &  54415.0 &   24.40$\pm$0.24 &    20.34$\pm$0.35 &    15.69$\pm$0.56 \\
		93105-01-28-00 &  54424.0 &   25.63$\pm$0.26 &    21.69$\pm$0.43 &    16.59$\pm$0.36 \\
		93105-01-29-00 &  54433.1 &   24.70$\pm$0.25 &    21.14$\pm$0.44 &    15.73$\pm$0.48 \\
		93105-01-30-00 &  54476.1 &   25.47$\pm$0.25 &    21.89$\pm$0.26 &    16.21$\pm$0.22 \\
		93105-01-31-00 &  54511.8 &   24.60$\pm$0.25 &    20.03$\pm$0.40 &    16.73$\pm$0.43 \\
		93105-01-32-00 &  54518.9 &   25.03$\pm$0.25 &    21.45$\pm$0.43 &    15.44$\pm$0.74 \\
		93105-01-33-00 &  54525.2 &   24.09$\pm$0.24 &    20.61$\pm$0.43 &    14.61$\pm$0.35 \\
		93105-01-34-00 &  54533.9 &   24.64$\pm$0.25 &    21.78$\pm$0.44 &    13.85$\pm$0.89 \\
		93105-01-35-00 &  54541.1 &   22.98$\pm$0.23 &    18.96$\pm$1.21 &    15.16$\pm$1.10 \\
		93105-01-36-00 &  54547.8 &   25.37$\pm$0.25 &    21.87$\pm$0.53 &    16.39$\pm$0.34 \\
		93105-01-37-00 &  54553.9 &   25.39$\pm$0.25 &    20.21$\pm$0.62 &    18.60$\pm$0.64 \\
		93105-01-38-00 &  54560.8 &   25.79$\pm$0.26 &    21.93$\pm$0.49 &    16.47$\pm$0.72 \\
		93105-01-39-00 &  54568.7 &   27.46$\pm$0.27 &    22.96$\pm$0.42 &    18.23$\pm$0.48 \\
		93105-01-40-00 &  54576.1 &   24.67$\pm$0.25 &    22.02$\pm$0.37 &    14.03$\pm$0.49 \\
		93105-01-41-00 &  54582.8 &   24.34$\pm$0.24 &    20.55$\pm$0.30 &    15.29$\pm$0.48 \\
		93105-01-42-00 &  54589.0 &   24.14$\pm$0.24 &    20.83$\pm$0.35 &    14.54$\pm$0.33 \\
		93105-01-43-00 &  54597.8 &   24.80$\pm$0.25 &    20.98$\pm$0.36 &    15.71$\pm$0.34 \\
		93105-01-44-00 &  54603.8 &   24.07$\pm$0.24 &    20.23$\pm$0.37 &    15.32$\pm$1.59 \\
		93105-01-45-00 &  54610.4 &   25.47$\pm$0.25 &    22.15$\pm$0.43 &    15.26$\pm$0.89 \\
		93105-01-46-00 &  54616.7 &   25.35$\pm$0.25 &    21.30$\pm$0.33 &    16.18$\pm$0.47 \\
		93105-01-47-00 &  54625.5 &   23.78$\pm$0.24 &    20.91$\pm$0.44 &    13.43$\pm$0.35 \\
		93105-01-48-00 &  54630.6 &   23.93$\pm$0.24 &    19.24$\pm$0.52 &    15.72$\pm$0.96 \\
		93105-01-49-00 &  54638.6 &   23.21$\pm$0.23 &    19.87$\pm$0.38 &    13.80$\pm$0.71 \\
		93105-01-50-00 &  54646.5 &   23.60$\pm$0.24 &    20.98$\pm$0.16 &    12.40$\pm$0.54 \\
		93105-01-51-00 &  54653.6 &   23.54$\pm$0.24 &    21.18$\pm$0.47 &    12.16$\pm$0.43 \\
		93105-01-52-00 &  54659.3 &   22.46$\pm$0.22 &    20.42$\pm$0.33 &    11.05$\pm$0.81 \\
		93105-01-53-00 &  54666.5 &   23.27$\pm$0.23 &    20.93$\pm$0.23 &    11.39$\pm$0.57 \\
		93105-01-54-00 &  54673.6 &   22.90$\pm$0.23 &    21.13$\pm$0.24 &    10.73$\pm$0.45 \\
		93105-01-55-00 &  54680.7 &   23.42$\pm$0.34 &    12.74$\pm$0.38 &    11.39$\pm$0.48 \\
		93105-01-56-00 &  54688.9 &   22.51$\pm$0.23 &    20.03$\pm$0.18 &    10.54$\pm$1.08 \\
		93105-01-57-01 &  54693.1 &   21.48$\pm$0.21 &    20.70$\pm$0.89 &     8.54$\pm$1.38 \\
		93105-01-57-00 &  54693.2 &   22.53$\pm$0.23 &    20.48$\pm$1.00 &    11.01$\pm$1.10 \\
		93105-01-58-00 &  54701.3 &   21.93$\pm$0.22 &    19.92$\pm$0.41 &    10.31$\pm$1.52 \\
		93105-01-59-00 &  54709.2 &   22.50$\pm$0.22 &    19.88$\pm$0.63 &    11.25$\pm$1.15 \\
		93105-01-60-00 &  54715.1 &   22.91$\pm$0.23 &    19.14$\pm$1.10 &    12.70$\pm$0.74 \\
		93105-01-61-00 &  54721.4 &   23.02$\pm$0.23 &    19.97$\pm$2.76 &    12.40$\pm$2.29 \\
		93105-02-01-00 &  54729.9 &   22.40$\pm$0.22 &    21.27$\pm$0.34 &     9.37$\pm$0.61 \\
		93105-02-02-00 &  54737.6 &   22.59$\pm$0.23 &    20.56$\pm$0.07 &    11.61$\pm$0.27 \\
		93105-02-03-00 &  54745.3 &   22.44$\pm$0.27 &    14.58$\pm$0.36 &    11.47$\pm$0.42 \\
		93105-02-04-00 &  54750.3 &   23.20$\pm$0.27 &    15.43$\pm$1.29 &    14.19$\pm$1.38 \\
		93105-02-05-00 &  54758.0 &   21.88$\pm$0.22 &     6.66$\pm$2.03 &     9.75$\pm$0.88 \\
		93105-02-06-00 &  54765.1 &   22.68$\pm$0.23 &    20.67$\pm$0.39 &    10.68$\pm$0.95 \\
		93105-02-07-00 &  54771.3 &   23.23$\pm$0.32 &    14.02$\pm$1.96 &    14.20$\pm$0.44 \\
		93105-02-08-00 &  54777.2 &   23.08$\pm$0.23 &    20.20$\pm$0.57 &    13.04$\pm$0.85 \\
		93105-02-09-00 &  54785.1 &   22.52$\pm$0.23 &    19.64$\pm$0.42 &    12.09$\pm$0.84 \\
		93105-02-10-00 &  54793.2 &   22.64$\pm$0.26 &    15.08$\pm$0.32 &    13.59$\pm$0.32 \\
		93105-02-11-00 &  54798.3 &   22.30$\pm$0.22 &    20.00$\pm$0.39 &    11.41$\pm$0.54 \\
		93105-02-12-00 &  54841.0 &   22.48$\pm$0.22 &    20.25$\pm$0.22 &    11.37$\pm$0.40 \\
		93105-02-13-00 &  54849.9 &   22.68$\pm$0.23 &    17.97$\pm$0.58 &    14.70$\pm$0.51 \\
		93105-02-14-00 &  54857.8 &   22.36$\pm$0.22 &    21.89$\pm$0.23 &     9.26$\pm$0.71 \\
		93105-02-15-00 &  54863.0 &   21.76$\pm$0.22 &    20.67$\pm$0.53 &     9.56$\pm$0.73 \\
		93105-02-16-00 &  54870.6 &   22.17$\pm$0.22 &    19.74$\pm$0.78 &    11.97$\pm$0.80 \\
		93105-02-17-00 &  54876.5 &   22.70$\pm$0.23 &    21.42$\pm$0.32 &    10.22$\pm$0.54 \\
		93105-02-18-00 &  54885.4 &   22.47$\pm$0.22 &    20.77$\pm$0.37 &    10.42$\pm$0.73 \\
		93105-02-19-00 &  54890.8 &   22.79$\pm$0.23 &    16.87$\pm$0.36 &    16.03$\pm$0.26 \\
		93105-02-20-00 &  54899.0 &   23.03$\pm$0.23 &    17.65$\pm$0.31 &    14.79$\pm$0.31 \\
		93105-02-21-00 &  54905.8 &   22.49$\pm$0.22 &    20.84$\pm$0.24 &    10.27$\pm$0.53 \\
		93105-02-22-00 &  54912.7 &   21.83$\pm$0.22 &    19.03$\pm$0.32 &    11.49$\pm$0.50 \\
		93105-02-23-00 &  54917.4 &   23.17$\pm$0.23 &    17.90$\pm$0.45 &    13.83$\pm$0.32 \\
		93105-02-23-01 &  54917.4 &   22.49$\pm$0.22 &    17.52$\pm$0.72 &    14.78$\pm$0.38 \\
		93105-02-24-00 &  54927.7 &   23.29$\pm$0.23 &    20.70$\pm$0.55 &    12.03$\pm$0.90 \\
		93105-02-25-00 &  54932.3 &   24.87$\pm$0.25 &    21.01$\pm$0.57 &    14.61$\pm$0.95 \\
		93105-02-26-00 &  54941.7 &   22.79$\pm$0.23 &    19.57$\pm$0.52 &    12.83$\pm$0.77 \\
		93105-02-27-00 &  54946.8 &   23.07$\pm$0.23 &    20.14$\pm$0.56 &    12.41$\pm$1.03 \\
		93105-02-29-00 &  54960.6 &   24.96$\pm$0.25 &    21.56$\pm$0.13 &    14.31$\pm$1.44 \\
		93105-02-30-00 &  54966.1 &   23.51$\pm$0.24 &    19.67$\pm$2.02 &    14.32$\pm$1.85 \\
		93105-02-30-01 &  54966.2 &   23.74$\pm$0.24 &    20.61$\pm$1.06 &    13.18$\pm$1.42 \\
		93105-02-31-00 &  54976.5 &   24.03$\pm$0.24 &    20.23$\pm$0.75 &    14.70$\pm$1.84 \\
		93105-02-32-00 &  54984.2 &   24.28$\pm$0.24 &    21.17$\pm$0.44 &    13.34$\pm$1.14 \\
		93105-02-33-00 &  54991.7 &   24.29$\pm$0.24 &    21.19$\pm$9.13 &    13.50$\pm$1.27 \\
		93105-02-34-00 &  54996.8 &   24.27$\pm$0.24 &    20.80$\pm$0.48 &    13.68$\pm$0.89 \\
		93105-02-35-00 &  55003.6 &   23.61$\pm$0.24 &    19.97$\pm$0.55 &    13.98$\pm$0.73 \\
		93105-02-36-00 &  55009.4 &   23.22$\pm$0.23 &    17.87$\pm$3.39 &    15.97$\pm$1.81 \\
		93105-02-37-00 &  55016.4 &   23.37$\pm$0.23 &    20.14$\pm$0.60 &    13.21$\pm$1.14 \\
		93105-02-38-00 &  55025.6 &   22.13$\pm$0.22 &    20.15$\pm$0.35 &    10.99$\pm$0.55 \\
		93105-02-40-00 &  55038.5 &   22.83$\pm$0.23 &    21.04$\pm$0.34 &    10.50$\pm$0.59 \\
		93105-02-41-00 &  55046.4 &   22.76$\pm$0.23 &    20.22$\pm$0.63 &    11.35$\pm$1.09 \\
		93105-02-42-00 &  55052.4 &   21.91$\pm$0.22 &    17.61$\pm$3.78 &    14.12$\pm$1.39 \\
		93105-02-43-00 &  55058.5 &   23.46$\pm$0.23 &    12.60$\pm$1.07 &    20.40$\pm$7.61 \\
		93105-02-44-00 &  55067.5 &   22.29$\pm$0.22 &    13.36$\pm$0.92 &    18.74$\pm$1.30 \\
		93105-02-46-00 &  55081.3 &   21.79$\pm$0.22 &    17.53$\pm$0.55 &    14.26$\pm$0.44 \\
		93105-02-47-00 &  55086.5 &   22.54$\pm$0.23 &    17.56$\pm$0.32 &    14.67$\pm$0.29 \\
		93105-02-48-00 &  55095.3 &   22.36$\pm$0.22 &    17.27$\pm$2.18 &    16.10$\pm$1.64 \\
		93105-02-50-00 &  55107.2 &   24.20$\pm$0.24 &    17.75$\pm$1.03 &    17.52$\pm$0.59 \\
		93105-02-52-00 &  55125.0 &   22.79$\pm$0.23 &    16.32$\pm$0.63 &    15.61$\pm$0.28 \\
		93105-02-54-00 &  55136.3 &   24.73$\pm$0.25 &    18.97$\pm$0.55 &    16.95$\pm$2.34 \\
		93105-02-55-00 &  55142.2 &   24.22$\pm$0.24 &    18.15$\pm$0.65 &    16.84$\pm$0.72 \\
		93105-02-56-00 &  55149.2 &   23.27$\pm$0.23 &    18.57$\pm$0.68 &    14.80$\pm$0.75 \\
		93105-02-57-00 &  55155.2 &   22.81$\pm$0.23 &    18.05$\pm$0.61 &    14.61$\pm$0.63 \\
		93105-02-58-00 &  55163.9 &   19.65$\pm$0.20 &    16.33$\pm$0.67 &    10.43$\pm$0.37 \\
		93105-02-45-00 &  55212.8 &   24.17$\pm$0.24 &    19.73$\pm$0.69 &    14.90$\pm$0.99 \\
		93105-02-49-00 &  55222.0 &   22.50$\pm$0.22 &    18.01$\pm$0.72 &    14.08$\pm$1.44 \\
		93105-02-51-00 &  55225.9 &   19.95$\pm$0.20 &    18.56$\pm$8.64 &     8.31$\pm$0.82 \\
		95105-01-01-00 &  55235.9 &   21.86$\pm$0.22 &    17.74$\pm$0.47 &    13.30$\pm$0.55 \\
		95105-01-03-00 &  55247.9 &   20.35$\pm$0.20 &    17.23$\pm$0.49 &    11.07$\pm$2.12 \\
		95105-01-04-00 &  55255.0 &   19.97$\pm$0.20 &    17.41$\pm$0.37 &     9.11$\pm$0.46 \\
		93119-02-01-00 &  54262.5 &   24.97$\pm$0.25 &    21.24$\pm$0.78 &    16.56$\pm$0.68 \\
		95105-01-05-00 &  55262.8 &   17.51$\pm$0.18 &    19.37$\pm$0.63 &     -- \\
		95105-01-06-00 &  55267.9 &   21.51$\pm$0.22 &    22.56$\pm$0.43 &     -- \\
		95105-01-07-00 &  55275.8 &   22.78$\pm$0.23 &    18.62$\pm$0.66 &    13.79$\pm$0.84 \\
		95105-01-08-00 &  55282.9 &   23.59$\pm$0.24 &    20.07$\pm$0.43 &    13.19$\pm$0.98 \\
		95105-01-09-00 &  55289.8 &   22.50$\pm$0.23 &    18.49$\pm$0.54 &    13.43$\pm$0.81 \\
		95105-01-10-00 &  55296.1 &   21.58$\pm$0.22 &    19.48$\pm$7.48 &    10.12$\pm$0.97 \\
		95105-01-11-00 &  55308.9 &   19.67$\pm$0.20 &    20.22$\pm$0.35 &     -- \\
		95105-01-12-00 &  55312.9 &   17.70$\pm$0.18 &    17.93$\pm$0.42 &     -- \\
		95105-01-12-01 &  55316.0 &   15.24$\pm$0.15 &    15.41$\pm$0.40 &     -- \\
		95105-01-12-02 &  55315.9 &   14.24$\pm$0.14 &    14.40$\pm$0.44 &     -- \\
		95105-01-13-00 &  55318.6 &   20.10$\pm$0.20 &    20.88$\pm$0.49 &     -- \\
		95105-01-13-03 &  55319.2 &   14.61$\pm$0.15 &    14.74$\pm$0.60 &     -- \\
		95105-01-13-02 &  55321.2 &   17.02$\pm$0.17 &    17.21$\pm$0.40 &     -- \\
		95105-01-14-03 &  55323.2 &   15.86$\pm$0.16 &    16.03$\pm$0.46 &     -- \\
		95105-01-14-00 &  55324.6 &   14.45$\pm$0.14 &    14.62$\pm$0.49 &     -- \\
		95105-01-14-01 &  55327.0 &   19.22$\pm$0.19 &    19.53$\pm$0.32 &     -- \\
		95105-01-14-02 &  55329.0 &   20.78$\pm$0.21 &    21.20$\pm$0.53 &     -- \\
		95105-01-15-00 &  55330.6 &   18.82$\pm$0.19 &    19.18$\pm$0.49 &     -- \\
		95105-01-15-01 &  55332.6 &   18.82$\pm$0.19 &    19.14$\pm$0.39 &     -- \\
		95105-01-16-00 &  55338.0 &   12.99$\pm$0.13 &    13.14$\pm$0.62 &     -- \\
		95105-01-16-01 &  55340.7 &   17.88$\pm$0.18 &    18.11$\pm$0.78 &     -- \\
		95105-01-17-00 &  55345.8 &   21.77$\pm$0.22 &    22.29$\pm$0.36 &     -- \\
		95105-01-17-01 &  55348.7 &   22.05$\pm$0.22 &    22.52$\pm$0.49 &     -- \\
		95105-01-18-00 &  55351.7 &   23.10$\pm$0.23 &    23.57$\pm$0.20 &     -- \\
		95105-01-18-01 &  55354.9 &   21.02$\pm$0.21 &    21.50$\pm$0.32 &     -- \\
		95105-01-19-00 &  55358.0 &   24.10$\pm$0.24 &    20.18$\pm$0.79 &    13.68$\pm$0.38 \\
		95105-01-19-01 &  55358.1 &   22.75$\pm$0.23 &    20.41$\pm$8.32 &    10.68$\pm$1.43 \\
		95105-01-19-02 &  55359.0 &   23.92$\pm$0.24 &    21.25$\pm$0.70 &    11.92$\pm$0.77 \\
		95105-01-19-03 &  55359.1 &   23.31$\pm$0.23 &    20.08$\pm$0.88 &    12.81$\pm$1.94 \\
		95105-01-20-00 &  55366.7 &   24.97$\pm$0.25 &    20.71$\pm$0.39 &    14.28$\pm$0.28 \\
		95105-01-20-01 &  55371.9 &   23.99$\pm$0.24 &    20.26$\pm$0.39 &    13.28$\pm$1.11 \\
		95105-01-21-01 &  55378.7 &   24.92$\pm$0.25 &    21.10$\pm$0.40 &    13.70$\pm$0.70 \\
		95105-01-22-00 &  55381.6 &   22.46$\pm$0.22 &    17.76$\pm$0.58 &    14.24$\pm$0.85 \\
		95105-01-22-01 &  55385.4 &   22.50$\pm$0.23 &    19.05$\pm$1.94 &    12.91$\pm$1.06 \\
		95105-01-23-00 &  55388.4 &   22.17$\pm$0.22 &    16.73$\pm$0.85 &    16.14$\pm$0.70 \\
		95105-01-23-01 &  55391.1 &   21.82$\pm$0.22 &    17.80$\pm$0.68 &    13.78$\pm$0.99 \\
		95105-01-24-00 &  55397.6 &   21.17$\pm$0.21 &    18.45$\pm$1.03 &    13.23$\pm$0.93 \\
		95105-01-25-00 &  55403.3 &   23.35$\pm$0.23 &    19.96$\pm$1.09 &    14.01$\pm$1.66 \\
		95105-01-25-01 &  55405.2 &   21.45$\pm$0.21 &    17.91$\pm$3.48 &    14.56$\pm$3.02 \\
		95105-01-26-00 &  55408.7 &   21.83$\pm$0.22 &    17.64$\pm$0.96 &    14.02$\pm$0.70 \\
		95105-01-26-01 &  55412.5 &   20.87$\pm$0.21 &    16.31$\pm$1.45 &    14.97$\pm$0.90 \\
		95105-01-27-00 &  55415.8 &   21.12$\pm$0.21 &    15.98$\pm$0.93 &    14.99$\pm$0.14 \\
		95105-01-27-01 &  55419.0 &   20.64$\pm$0.21 &    16.27$\pm$0.78 &    13.88$\pm$0.88 \\
		95105-01-28-00 &  55422.6 &   22.71$\pm$0.23 &    17.61$\pm$0.96 &    14.73$\pm$0.87 \\
		95105-01-28-01 &  55425.4 &   22.17$\pm$0.22 &    17.32$\pm$0.85 &    14.66$\pm$0.81 \\
		95105-01-29-00 &  55429.4 &   22.22$\pm$0.22 &    20.24$\pm$7.04 &     9.40$\pm$1.63 \\
		95105-01-29-01 &  55432.2 &   23.17$\pm$0.23 &    19.09$\pm$0.50 &    13.76$\pm$1.12 \\
		95105-01-30-00 &  55436.3 &   21.79$\pm$0.22 &    16.01$\pm$0.72 &    15.62$\pm$0.66 \\
		95105-01-30-01 &  55440.1 &   22.08$\pm$0.22 &    17.91$\pm$2.33 &    12.63$\pm$2.04 \\
		95105-01-31-00 &  55442.9 &   22.22$\pm$0.22 &    16.90$\pm$1.15 &    15.69$\pm$1.59 \\
		95105-01-31-01 &  55447.2 &   22.12$\pm$0.22 &    16.04$\pm$1.13 &    15.48$\pm$6.55 \\
		95105-01-32-00 &  55451.3 &   23.47$\pm$0.23 &    17.21$\pm$0.67 &    15.86$\pm$3.95 \\
		95105-01-32-01 &  55455.1 &   22.38$\pm$0.22 &    17.34$\pm$0.54 &    15.50$\pm$1.23 \\
		95105-01-33-00 &  55459.6 &   22.03$\pm$0.22 &    16.79$\pm$0.70 &    14.84$\pm$1.31 \\
		95105-01-33-01 &  55462.6 &   22.81$\pm$0.23 &    17.75$\pm$0.49 &    15.24$\pm$1.16 \\
		95105-01-34-00 &  55464.6 &   22.68$\pm$0.23 &    18.94$\pm$0.57 &    12.73$\pm$1.56 \\
		95105-01-34-01 &  55467.6 &   22.49$\pm$0.22 &    16.72$\pm$0.48 &    15.07$\pm$1.00 \\
		95105-01-35-00 &  55471.4 &   23.07$\pm$0.23 &    16.33$\pm$0.76 &    16.74$\pm$0.97 \\
		95105-01-35-01 &  55474.7 &   23.80$\pm$0.24 &    18.59$\pm$1.27 &    15.27$\pm$1.01 \\
		95105-01-36-00 &  55478.3 &   22.78$\pm$0.23 &    17.69$\pm$0.49 &    15.05$\pm$1.51 \\
		95105-01-37-00 &  55484.1 &   23.02$\pm$0.23 &    22.46$\pm$0.31 &     -- \\
		95105-01-37-01 &  55488.1 &   22.86$\pm$0.23 &    17.83$\pm$0.99 &    15.36$\pm$0.55 \\
		95105-01-38-00 &  55491.1 &   21.52$\pm$0.22 &    17.76$\pm$0.48 &    12.95$\pm$1.22 \\
		95105-01-38-01 &  55495.9 &   23.01$\pm$0.23 &    17.96$\pm$0.44 &    14.51$\pm$1.23 \\
		95105-01-39-00 &  55499.0 &   22.27$\pm$0.22 &    16.77$\pm$0.72 &    15.47$\pm$0.39 \\
		95105-01-39-01 &  55502.9 &   20.74$\pm$0.21 &    15.37$\pm$0.77 &    14.37$\pm$1.42 \\
		95105-01-40-00 &  55506.1 &   22.88$\pm$0.23 &    18.97$\pm$0.66 &    12.25$\pm$1.20 \\
		95105-01-40-01 &  55510.3 &   23.46$\pm$0.23 &    19.72$\pm$0.71 &    11.98$\pm$1.41 \\
		95105-01-41-00 &  55513.9 &   23.50$\pm$0.23 &    18.22$\pm$0.57 &    16.04$\pm$0.91 \\
		95105-01-41-01 &  55517.3 &   22.50$\pm$0.22 &    17.56$\pm$0.63 &    14.49$\pm$0.84 \\
		95105-01-42-00 &  55519.0 &   21.75$\pm$0.22 &    18.36$\pm$0.85 &    11.60$\pm$1.17 \\
		95105-01-42-01 &  55522.9 &   23.42$\pm$0.23 &    17.32$\pm$0.85 &    16.07$\pm$1.07 \\
		95105-01-43-00 &  55529.0 &   21.59$\pm$0.22 &    15.75$\pm$0.70 &    15.14$\pm$1.96 \\
		96105-01-01-00 &  55632.6 &   21.35$\pm$0.21 &    19.66$\pm$7.41 &     8.68$\pm$0.77 \\
		96105-01-02-00 &  55638.4 &   25.10$\pm$0.25 &    20.74$\pm$0.33 &    14.08$\pm$0.40 \\
		96105-01-03-00 &  55646.7 &   24.41$\pm$0.24 &    19.42$\pm$0.44 &    15.02$\pm$1.20 \\
		96105-01-03-01 &  55649.7 &   24.60$\pm$0.25 &    20.42$\pm$0.42 &    14.09$\pm$1.28 \\
		96105-01-04-00 &  55654.5 &   24.02$\pm$0.24 &    19.66$\pm$0.42 &    14.49$\pm$1.11 \\
		96105-01-05-00 &  55661.8 &   23.66$\pm$0.24 &    17.90$\pm$0.73 &    14.87$\pm$1.87 \\
		96105-01-04-01 &  55663.8 &   23.72$\pm$0.24 &    19.33$\pm$0.51 &    14.47$\pm$1.17 \\
		96105-01-06-00 &  55667.1 &   24.38$\pm$0.24 &    20.25$\pm$0.41 &    13.84$\pm$1.12 \\
		96105-01-06-01 &  55670.0 &   24.40$\pm$0.24 &    20.74$\pm$0.42 &    13.02$\pm$1.33 \\
		96105-01-07-00 &  55678.2 &   24.65$\pm$0.25 &    20.08$\pm$1.34 &    14.85$\pm$1.28 \\
		96105-01-08-00 &  55686.8 &   20.86$\pm$0.21 &    20.87$\pm$1.43 &     -- \\
		96105-01-09-00 &  55688.9 &   20.74$\pm$0.21 &    20.75$\pm$0.49 &     -- \\
		96105-01-10-00 &  55695.1 &   22.11$\pm$0.22 &    21.89$\pm$0.28 &     -- \\
		96105-01-10-01 &  55697.1 &   22.67$\pm$0.23 &    22.63$\pm$0.36 &     -- \\
		96105-01-10-02 &  55699.1 &   23.12$\pm$0.23 &    17.82$\pm$0.54 &    14.41$\pm$1.11 \\
		96105-01-11-00 &  55702.0 &   23.28$\pm$0.23 &    18.09$\pm$0.32 &    14.56$\pm$1.00 \\
		96105-01-11-01 &  55704.1 &   23.14$\pm$0.23 &    19.05$\pm$1.20 &    13.42$\pm$1.64 \\
		96105-01-11-02 &  55706.0 &   23.42$\pm$0.23 &    19.19$\pm$0.70 &    12.89$\pm$1.27 \\
		96105-01-12-00 &  55708.1 &   24.11$\pm$0.24 &    20.20$\pm$0.58 &    13.24$\pm$0.72 \\
		96105-01-12-01 &  55711.1 &   22.57$\pm$0.23 &    16.70$\pm$2.96 &    15.86$\pm$5.91 \\
		96105-01-12-02 &  55715.0 &   22.13$\pm$0.22 &    16.57$\pm$0.39 &    15.68$\pm$5.24 \\
		96105-01-13-00 &  55715.0 &   22.74$\pm$0.23 &    18.16$\pm$0.67 &    14.13$\pm$1.99 \\
		96105-01-13-01 &  55718.2 &   19.96$\pm$0.20 &    19.14$\pm$0.92 &     7.45$\pm$2.35 \\
		96105-01-14-00 &  55722.2 &   20.71$\pm$0.21 &    17.67$\pm$0.79 &    11.94$\pm$1.38 \\
		96105-01-14-01 &  55726.1 &   23.37$\pm$0.23 &    19.62$\pm$0.65 &    13.15$\pm$1.14 \\
		96105-01-15-00 &  55731.5 &   22.36$\pm$0.22 &    18.73$\pm$0.86 &    14.42$\pm$1.26 \\
		96105-01-15-01 &  55735.6 &   21.00$\pm$0.21 &    18.44$\pm$0.50 &    12.52$\pm$2.34 \\
		96105-01-16-00 &  55737.6 &   21.27$\pm$0.21 &    18.72$\pm$1.81 &    10.28$\pm$2.32 \\
		96105-01-16-01 &  55741.8 &   21.07$\pm$0.21 &    16.86$\pm$0.81 &    14.85$\pm$1.74 \\
		96105-01-17-00 &  55746.6 &   21.51$\pm$0.22 &    16.95$\pm$2.39 &    15.47$\pm$2.45 \\
		96105-01-17-01 &  55747.5 &   20.62$\pm$0.21 &    16.67$\pm$1.10 &    13.39$\pm$1.45 \\
		96105-01-18-00 &  55751.1 &   24.51$\pm$0.25 &    25.36$\pm$3.26 &    18.46$\pm$2.28 \\
		96105-01-18-01 &  55755.4 &   21.39$\pm$0.21 &    18.00$\pm$1.38 &    13.85$\pm$0.78 \\
		96105-01-19-00 &  55759.8 &   21.73$\pm$0.22 &    18.93$\pm$0.74 &    12.63$\pm$1.39 \\
		96105-01-19-01 &  55762.9 &   19.75$\pm$0.20 &    18.63$\pm$6.10 &    17.41$\pm$2.74 \\
		96105-01-20-00 &  55765.8 &   23.14$\pm$0.23 &    19.11$\pm$1.14 &    15.95$\pm$0.78 \\
		96105-01-20-01 &  55768.8 &   22.61$\pm$0.23 &    20.02$\pm$1.07 &    13.58$\pm$0.88 \\
		96105-01-21-00 &  55771.8 &   22.05$\pm$0.22 &    19.50$\pm$0.60 &    12.59$\pm$1.61 \\
		96105-01-21-01 &  55774.8 &   22.65$\pm$0.23 &    18.70$\pm$1.15 &    13.70$\pm$1.63 \\
		96105-01-21-02 &  55777.8 &   20.56$\pm$0.21 &    16.11$\pm$1.18 &    14.71$\pm$0.77 \\
		96105-01-22-00 &  55780.8 &   22.74$\pm$0.23 &    18.91$\pm$0.65 &    14.69$\pm$1.36 \\
		96105-01-22-01 &  55783.9 &   21.93$\pm$0.22 &    17.78$\pm$0.72 &    14.08$\pm$0.78 \\
		96105-01-23-00 &  55787.8 &   21.21$\pm$0.21 &    16.46$\pm$0.60 &    14.26$\pm$1.52 \\
		96105-01-23-01 &  55790.8 &   21.76$\pm$0.22 &    17.00$\pm$0.84 &    14.98$\pm$1.09 \\
		96105-01-24-00 &  55796.8 &   20.94$\pm$0.21 &    15.00$\pm$0.67 &    15.64$\pm$1.23 \\
		96105-01-25-00 &  55799.7 &   20.92$\pm$0.21 &    11.91$\pm$1.47 &    18.01$\pm$4.55 \\
		96105-01-25-01 &  55802.7 &   20.45$\pm$0.20 &    17.21$\pm$4.42 &    13.04$\pm$1.90 \\
		96105-01-25-02 &  55805.7 &   20.68$\pm$0.21 &    19.03$\pm$0.65 &     8.82$\pm$1.30 \\
		96105-01-26-00 &  55808.7 &   21.83$\pm$0.22 &    18.42$\pm$1.46 &    11.85$\pm$1.02 \\
		96105-01-26-01 &  55811.7 &   20.68$\pm$0.21 &    15.92$\pm$1.02 &    14.24$\pm$1.14 \\
		96105-01-27-00 &  55818.7 &   19.10$\pm$0.19 &    16.44$\pm$2.58 &    12.11$\pm$1.58 \\
		96105-01-28-00 &  55822.8 &   23.59$\pm$0.24 &    18.87$\pm$0.63 &    16.11$\pm$0.98 \\
		96105-01-28-01 &  55826.9 &   22.81$\pm$0.23 &    20.35$\pm$0.68 &    12.86$\pm$1.22 \\
		96105-01-29-00 &  55828.7 &   22.59$\pm$0.23 &    19.62$\pm$5.10 &    15.29$\pm$1.02 \\
		96105-01-29-01 &  55830.7 &   21.22$\pm$0.21 &    17.43$\pm$1.62 &    13.76$\pm$0.97 \\
		96105-01-30-00 &  55834.7 &   21.30$\pm$0.21 &    17.76$\pm$0.52 &    12.32$\pm$0.58 \\
		96105-01-30-01 &  55837.7 &   20.44$\pm$0.20 &    19.52$\pm$0.51 &    12.21$\pm$1.79 \\
		96105-01-31-00 &  55842.7 &   21.13$\pm$0.21 &    15.77$\pm$1.09 &    15.25$\pm$1.74 \\
		96105-01-31-01 &  55845.7 &   20.91$\pm$0.21 &    18.29$\pm$1.03 &    11.19$\pm$2.00 \\
		96105-01-32-00 &  55848.7 &   21.06$\pm$0.21 &    16.86$\pm$0.39 &    12.91$\pm$1.35 \\
		96105-01-32-01 &  55852.7 &   22.80$\pm$0.23 &    19.49$\pm$0.77 &    12.30$\pm$1.22 \\
		96105-01-33-00 &  55856.3 &   21.82$\pm$0.22 &    17.92$\pm$0.59 &    13.59$\pm$0.79 \\
		96105-01-33-01 &  55860.5 &   21.38$\pm$0.21 &    18.89$\pm$0.67 &    11.39$\pm$1.13 \\
		96105-01-34-00 &  55864.6 &   22.57$\pm$0.23 &    17.66$\pm$0.82 &    14.21$\pm$0.46 \\
		96105-01-34-01 &  55868.0 &   20.46$\pm$0.20 &    14.76$\pm$1.58 &    14.91$\pm$2.64 \\
		96105-01-35-00 &  55870.3 &   21.84$\pm$0.22 &    15.23$\pm$0.95 &    16.35$\pm$0.85 \\
		96105-01-35-01 &  55875.1 &   21.74$\pm$0.22 &    15.62$\pm$1.03 &    16.12$\pm$1.38 \\
		96105-01-36-00 &  55878.6 &   21.52$\pm$0.22 &    16.40$\pm$1.52 &    14.37$\pm$2.34 \\
		96105-01-36-01 &  55882.6 &   22.64$\pm$0.23 &    17.01$\pm$0.78 &    16.65$\pm$0.74 \\
		96105-01-38-00 &  55891.3 &   20.33$\pm$0.20 &    16.63$\pm$1.13 &    12.98$\pm$1.63 \\
		96105-01-38-01 &  55894.3 &   21.60$\pm$0.22 &    15.27$\pm$0.99 &    16.19$\pm$1.95 \\
		\enddata
		\tablecomments{The noise components were fitted with zero-centered Lorentzian function in our work. The fit parameters of QPOs are given in Table 2.}
	\end{deluxetable}
	
	\clearpage
	\begin{deluxetable}{cccccc}
		\tablecaption{Fit parameters of the 46 LFQPOs observations of Swift J1753.5-0127 extracted from \textit{RXTE}. The table shows the centroid frequency ($\nu_{\rm{QPO}}$), the quality factor Q, fractional rms (rms$_{\rm{QPO}}$) and the time lag ($\tau_{\rm{QPO}}$) of QPOs. The details on the extraction of the spectra and on the fitting procedures are described in Section 2.2. \label{tab:2}}
		\tablehead{
			\colhead{Obs. ID} & \colhead{MJD} & \colhead{$\nu_{\rm{QPO}}$ (Hz)} & \colhead{Q} & \colhead{rms$_{\rm{QPO}}$ (\%)} & \colhead{$\tau_{\rm{QPO}}$ (ms)}}
		\startdata
		91094-01-01-00 &  53553.1 &    0.64$\pm$0.01 &     4.64$\pm$0.79 &     9.06$\pm$0.65 &    10.67$\pm$9.62 \\
		91094-01-01-01 &  53555.2 &    0.83$\pm$0.01 &     3.97$\pm$0.42 &    11.13$\pm$0.44 &     3.75$\pm$2.01 \\
		91094-01-01-02 &  53555.6 &    0.84$\pm$0.01 &     4.58$\pm$0.58 &    11.11$\pm$0.46 &     2.00$\pm$2.44 \\
		91094-01-01-03 &  53556.2 &    0.83$\pm$0.01 &     4.39$\pm$0.33 &    11.88$\pm$0.36 &    -0.08$\pm$1.68 \\
		91423-01-01-04 &  53557.2 &    0.90$\pm$0.01 &     3.71$\pm$0.28 &    12.63$\pm$0.36 &     0.61$\pm$1.59  \\
		91094-01-01-04 &  53557.5 &    0.83$\pm$0.01 &     2.98$\pm$0.23 &    13.65$\pm$0.42 &     1.12$\pm$1.41 \\
		91423-01-01-00 &  53558.3 &    0.67$\pm$0.00 &     4.06$\pm$0.27 &    12.59$\pm$0.30 &     1.18$\pm$1.51 \\
		91094-01-02-01 &  53559.7 &    0.74$\pm$0.00 &     4.91$\pm$0.47 &    11.69$\pm$0.41 &    -1.21$\pm$2.74 \\
		91094-01-02-00 &  53560.5 &    0.72$\pm$0.00 &     4.28$\pm$0.33 &    12.33$\pm$0.31 &     0.11$\pm$1.44 \\
		91094-01-02-02 &  53561.5 &    0.70$\pm$0.00 &     4.13$\pm$0.46 &    12.06$\pm$0.46 &     1.66$\pm$2.25 \\
		91094-01-02-03 &  53562.6 &    0.63$\pm$0.01 &     3.39$\pm$0.36 &    12.21$\pm$0.51 &     2.52$\pm$2.56 \\
		91423-01-02-00 &  53563.1 &    0.61$\pm$0.00 &     4.86$\pm$0.51 &    11.05$\pm$0.46 &     0.56$\pm$2.90 \\
		91423-01-02-05 &  53563.5 &    0.59$\pm$0.00 &     4.01$\pm$0.39 &    11.84$\pm$0.49 &     3.62$\pm$2.73 \\
		91423-01-02-06 &  53564.9 &    0.58$\pm$0.00 &     3.82$\pm$0.39 &    11.37$\pm$0.48 &     5.98$\pm$2.43 \\
		91423-01-03-00 &  53567.1 &    0.49$\pm$0.00 &     4.81$\pm$0.50 &    10.27$\pm$0.42 &     2.14$\pm$2.94 \\
		91423-01-03-07 &  53568.0 &    0.45$\pm$0.00 &     4.48$\pm$0.39 &    10.03$\pm$0.36 &     5.63$\pm$2.27 \\
		91423-01-03-02 &  53568.6 &    0.51$\pm$0.01 &     3.55$\pm$0.52 &    10.96$\pm$0.63 &     7.57$\pm$3.67 \\
		91423-01-03-03 &  53569.8 &    0.59$\pm$0.01 &     3.22$\pm$0.49 &    10.88$\pm$0.72 &     3.89$\pm$3.50 \\
		91423-01-03-04 &  53570.5 &    0.51$\pm$0.01 &     3.17$\pm$0.32 &    11.76$\pm$0.58 &     5.05$\pm$3.55 \\
		91423-01-03-06 &  53572.9 &    0.47$\pm$0.01 &     3.83$\pm$0.52 &    10.38$\pm$0.56 &     3.28$\pm$4.03 \\
		91423-01-04-00 &  53573.9 &    0.47$\pm$0.01 &     3.76$\pm$0.39 &    10.37$\pm$0.60 &    13.88$\pm$3.79 \\
		91423-01-04-01 &  53574.7 &    0.47$\pm$0.01 &     3.97$\pm$0.56 &    10.01$\pm$0.58 &     1.08$\pm$4.59 \\
		91423-01-04-02 &  53575.5 &    0.44$\pm$0.01 &     4.21$\pm$0.44 &    10.12$\pm$0.52 &    11.02$\pm$4.24 \\
		91423-01-04-03 &  53576.8 &    0.43$\pm$0.01 &     4.49$\pm$0.79 &     9.31$\pm$0.65 &     4.14$\pm$5.94 \\
		91423-01-04-04 &  53577.8 &    0.44$\pm$0.01 &     3.85$\pm$0.53 &     9.64$\pm$0.62 &    13.04$\pm$4.70 \\
		91423-01-04-05 &  53578.2 &    0.47$\pm$0.01 &     4.43$\pm$0.77 &     9.11$\pm$0.72 &    10.18$\pm$6.08 \\
		91423-01-05-01 &  53583.6 &    0.37$\pm$0.01 &     4.77$\pm$1.54 &     8.23$\pm$1.18 &    -3.06$\pm$8.37 \\
		91423-01-05-02 &  53585.7 &    0.32$\pm$0.01 &     4.27$\pm$0.71 &     7.90$\pm$0.74 &    15.99$\pm$9.35 \\
		91423-01-06-00 &  53587.6 &    0.29$\pm$0.01 &     4.94$\pm$1.98 &     7.21$\pm$0.84 &    20.07$\pm$1.39 \\
		91423-01-06-01 &  53589.5 &    0.25$\pm$0.01 &     2.29$\pm$0.57 &     8.35$\pm$1.31 &    24.75$\pm$1.59 \\
		91423-01-06-05 &  53590.8 &    0.23$\pm$0.00 &     8.45$\pm$3.27 &     8.38$\pm$0.97 &     9.26$\pm$3.96 \\
		91423-01-06-04 &  53591.1 &    0.24$\pm$0.01 &     2.42$\pm$0.41 &    10.44$\pm$1.48 &    50.43$\pm$6.93 \\
		91423-01-06-06 &  53591.8 &    0.21$\pm$0.00 &     7.29$\pm$4.38 &     6.89$\pm$1.22 &    18.36$\pm$4.60 \\
		91423-01-06-07 &  53591.9 &    0.23$\pm$0.01 &     1.86$\pm$1.43 &     9.40$\pm$2.81 &   -27.05$\pm$4.25 \\
		91423-01-06-03 &  53593.2 &    0.24$\pm$0.00 &     6.07$\pm$1.39 &     6.63$\pm$0.65 &    10.58$\pm$9.87 \\
		91423-01-07-00 &  53595.7 &    0.21$\pm$0.01 &    13.55$\pm$8.87 &     5.78$\pm$0.88 &    10.58$\pm$9.87 \\
		91423-01-07-01 &  53597.3 &    0.22$\pm$0.01 &     4.70$\pm$2.04 &     6.75$\pm$1.28 &    26.57$\pm$14.82 \\
		91423-01-08-00 &  53601.4 &    0.17$\pm$0.00 &    10.55$\pm$3.61 &     6.02$\pm$0.73 &    26.57$\pm$14.82 \\
		91423-01-08-01 &  53603.4 &    0.21$\pm$0.00 &     6.68$\pm$2.42 &     5.75$\pm$0.75 &    -3.24$\pm$2.20 \\
		93105-01-55-00 &  54680.7 &    0.35$\pm$0.01 &     8.81$\pm$7.67 &     3.84$\pm$0.79 &    -3.24$\pm$2.20 \\
		93105-02-03-00 &  54745.3 &    0.46$\pm$0.01 &     6.16$\pm$1.69 &     5.36$\pm$0.53 &    -5.19$\pm$1.03 \\
		93105-02-04-00 &  54750.3 &    0.50$\pm$0.03 &     2.22$\pm$1.18 &     6.29$\pm$2.03 &    18.01$\pm$11.34 \\
		93105-02-07-00 &  54771.3 &    0.26$\pm$0.01 &     4.02$\pm$2.12 &     6.09$\pm$0.84 &    22.19$\pm$7.49 \\
		93105-02-10-00 &  54793.2 &    0.35$\pm$0.02 &     2.07$\pm$0.34 &     6.53$\pm$0.50 &    23.17$\pm$1.52 \\
		\enddata
		\tablecomments{Q is the quality factor, which is defined as $Q=\nu_{\rm{QPO}}/\rm{FWHM}$, as indication of the coherence of a QPO signal. QPO time lags were computed between $\sim$ 2 -- 6 keV and $\sim$ 6 -- 15 keV. }
	\end{deluxetable}

	\clearpage
	\begin{deluxetable}{cccccc}
		\tablecaption{X-ray time lags of Swift J1753.5-0127 extracted from \textit{RXTE}, averaged over the 0.02 -- 32 Hz ($\tau_{\rm{total}}$), 0.02 -- 3.2 Hz ($\tau_1$), 3.2 -- 10 Hz ($\tau_2$) and 10 -- 20 Hz ($\tau_3$) frequency bands separately. The details on the extraction of the cross spectra are described in Section 2.2. \label{tab:3}}
		\tablehead{
			\colhead{Obs. ID} & \colhead{MJD} & \colhead{$\tau_{\rm{total}}$ (ms)} & \colhead{$\tau_1$ (ms)} & \colhead{$\tau_2$ (ms)} & \colhead{$\tau_3$ (ms)}}
		\startdata	
		91094-01-01-00 &  53553.1 &    0.41$\pm$0.18 &     5.26$\pm$1.52 &     1.24$\pm$1.45 &    -0.58$\pm$1.65 \\
		91094-01-01-01 &  53555.2 &    0.68$\pm$0.05 &     6.65$\pm$0.44 &     2.44$\pm$0.34 &     0.69$\pm$0.37 \\
		91094-01-01-02 &  53555.6 &    0.56$\pm$0.05 &     6.10$\pm$0.48 &     2.01$\pm$0.37 &    -0.11$\pm$0.41 \\
		91094-01-01-03 &  53556.2 &    0.58$\pm$0.04 &     5.53$\pm$0.37 &     2.25$\pm$0.26 &     0.99$\pm$0.28 \\
		91423-01-01-04 &  53557.2 &    0.64$\pm$0.04 &     5.57$\pm$0.42 &     2.52$\pm$0.30 &     1.34$\pm$0.36 \\
		91094-01-01-04 &  53557.5 &    0.72$\pm$0.04 &     6.57$\pm$0.38 &     2.78$\pm$0.26 &     1.28$\pm$0.27 \\
		91423-01-01-00 &  53558.3 &    0.60$\pm$0.03 &     6.24$\pm$0.29 &     1.55$\pm$0.24 &     0.75$\pm$0.24 \\
		91094-01-02-01 &  53559.7 &    0.65$\pm$0.05 &     6.03$\pm$0.52 &     2.22$\pm$0.39 &     0.97$\pm$0.44 \\
		91094-01-02-00 &  53560.5 &    0.56$\pm$0.03 &     5.08$\pm$0.28 &     2.20$\pm$0.21 &     0.97$\pm$0.22 \\	
		91094-01-02-02 &  53561.5 &    0.53$\pm$0.05 &     4.61$\pm$0.46 &     1.98$\pm$0.38 &     1.14$\pm$0.39 \\
		91094-01-02-03 &  53562.6 &    0.49$\pm$0.05 &     5.18$\pm$0.47 &     1.97$\pm$0.38 &    -0.08$\pm$0.38 \\
		91423-01-02-00 &  53563.1 &    0.55$\pm$0.05 &     5.92$\pm$0.48 &     2.19$\pm$0.42 &     0.43$\pm$0.47 \\
		91423-01-02-05 &  53563.5 &    0.58$\pm$0.05 &     5.73$\pm$0.44 &     2.07$\pm$0.37 &     1.04$\pm$0.38 \\
		91423-01-02-06 &  53564.9 &    0.75$\pm$0.04 &     7.24$\pm$0.39 &     1.81$\pm$0.30 &     1.27$\pm$0.32 \\
		91423-01-03-00 &  53567.1 &    0.67$\pm$0.04 &     6.78$\pm$0.38 &     2.32$\pm$0.35 &     0.47$\pm$0.39 \\
		91423-01-03-07 &  53568.0 &    0.61$\pm$0.03 &     6.01$\pm$0.28 &     1.95$\pm$0.24 &     0.66$\pm$0.24 \\
		91423-01-03-02 &  53568.6 &    0.66$\pm$0.06 &     6.29$\pm$0.50 &     2.60$\pm$0.43 &     0.99$\pm$0.44 \\
		91423-01-03-03 &  53569.8 &    0.74$\pm$0.06 &     6.65$\pm$0.57 &     2.81$\pm$0.48 &     1.21$\pm$0.52 \\
		91423-01-03-04 &  53570.5 &    0.65$\pm$0.06 &     6.24$\pm$0.50 &     1.79$\pm$0.43 &     1.26$\pm$0.48 \\
		91423-01-03-06 &  53572.9 &    0.51$\pm$0.06 &     5.17$\pm$0.52 &     2.02$\pm$0.47 &     0.22$\pm$0.51 \\	
		91423-01-04-00 &  53573.9 &    0.57$\pm$0.05 &     5.96$\pm$0.46 &     1.87$\pm$0.38 &    -0.03$\pm$0.43 \\
		91423-01-04-01 &  53574.7 &    0.54$\pm$0.07 &     5.50$\pm$0.61 &     1.12$\pm$0.58 &    -0.17$\pm$0.62 \\
		91423-01-04-02 &  53575.5 &    0.52$\pm$0.05 &     5.65$\pm$0.47 &     1.65$\pm$0.41 &    -0.07$\pm$0.42 \\
		91423-01-04-03 &  53576.8 &    0.46$\pm$0.08 &     4.73$\pm$0.63 &     1.44$\pm$0.60 &    -0.27$\pm$0.74 \\
		91423-01-04-04 &  53577.8 &    0.47$\pm$0.05 &     5.37$\pm$0.49 &     1.40$\pm$0.42 &    -0.13$\pm$0.49 \\
		91423-01-04-05 &  53578.2 &    0.67$\pm$0.08 &     6.78$\pm$0.68 &     1.81$\pm$0.60 &     0.18$\pm$0.63 \\
		91423-01-05-01 &  53583.6 &    0.59$\pm$0.11 &     6.17$\pm$0.79 &     1.25$\pm$0.91 &     0.61$\pm$1.09 \\
		91423-01-05-02 &  53585.7 &    0.52$\pm$0.08 &     5.05$\pm$0.66 &     2.38$\pm$0.69 &     0.22$\pm$0.74 \\
		91423-01-06-00 &  53587.6 &    0.40$\pm$0.09 &     4.98$\pm$0.68 &     1.08$\pm$0.73 &     0.49$\pm$0.91 \\
		91423-01-06-01 &  53589.5 &    0.37$\pm$0.10 &     5.00$\pm$0.75 &     0.96$\pm$0.81 &    -0.78$\pm$1.09 \\
		91423-01-06-05 &  53590.8 &    0.60$\pm$0.28 &     3.95$\pm$1.94 &     1.32$\pm$2.21 &     5.63$\pm$2.95 \\
		91423-01-06-04 &  53591.1 &    0.83$\pm$0.21 &     6.46$\pm$1.39 &     3.60$\pm$1.98 &     3.12$\pm$2.22 \\	
		91423-01-06-06 &  53591.8 &    0.65$\pm$0.29 &     8.23$\pm$1.93 &     0.80$\pm$2.36 &    -1.64$\pm$3.54 \\
		91423-01-06-07 &  53591.9 &    0.09$\pm$0.53 &    -0.13$\pm$3.42 &    -3.61$\pm$6.78 &     0.79$\pm$7.38 \\
		91423-01-06-03 &  53593.2 &    0.42$\pm$0.11 &     2.91$\pm$0.79 &     0.78$\pm$0.89 &     1.94$\pm$1.17 \\
		91423-01-07-00 &  53595.7 &    0.68$\pm$0.26 &     5.13$\pm$1.71 &     3.85$\pm$2.08 &     3.48$\pm$3.62 \\
		91423-01-07-01 &  53597.3 &    0.70$\pm$0.16 &     5.63$\pm$1.16 &     2.27$\pm$1.41 &     0.11$\pm$1.28 \\
		91423-01-08-00 &  53601.4 &    0.21$\pm$0.11 &     2.92$\pm$0.83 &     2.40$\pm$1.05 &    -2.60$\pm$1.17 \\
		91423-01-08-01 &  53603.4 &    0.22$\pm$0.11 &     3.56$\pm$0.82 &    -0.56$\pm$0.93 &    -1.00$\pm$1.40 \\
		91423-01-08-02 &  53605.5 &   -0.11$\pm$0.29 &     4.55$\pm$2.00 &    -1.41$\pm$2.70 &    -2.31$\pm$3.06 \\
		91423-01-08-03 &  53607.3 &    0.21$\pm$0.17 &     2.14$\pm$1.22 &     0.22$\pm$1.42 &     0.40$\pm$1.70 \\
		91423-01-09-00 &  53612.8 &    0.29$\pm$0.22 &     1.07$\pm$1.41 &     0.57$\pm$2.28 &     1.49$\pm$3.23 \\
		91423-01-10-00 &  53619.7 &    0.02$\pm$0.21 &     2.62$\pm$1.36 &    -1.58$\pm$2.14 &    -0.55$\pm$2.29 \\
		91423-01-11-00 &  53623.8 &    0.51$\pm$0.19 &     2.30$\pm$1.13 &     2.49$\pm$1.97 &    -0.49$\pm$2.10 \\
		91423-01-11-01 &  53627.4 &    0.49$\pm$0.21 &     3.25$\pm$1.27 &    -1.55$\pm$1.83 &     3.10$\pm$2.24 \\
		91423-01-12-00 &  53630.3 &   -0.08$\pm$0.22 &     1.50$\pm$1.23 &     1.19$\pm$2.78 &    -5.83$\pm$2.54 \\
		91423-01-12-01 &  53634.2 &    0.15$\pm$0.25 &     2.72$\pm$1.48 &    -2.82$\pm$2.66 &     0.50$\pm$2.47 \\
		91423-01-13-00 &  53638.6 &    0.19$\pm$0.48 &     3.24$\pm$2.58 &     4.97$\pm$5.52 &     2.21$\pm$9.17 \\
		91423-01-13-01 &  53641.6 &    0.06$\pm$0.41 &    -0.20$\pm$2.22 &    -0.25$\pm$4.69 &   -10.12$\pm$5.53 \\
		91423-01-14-01 &  53649.3 &   -0.59$\pm$0.41 &    -3.59$\pm$2.34 &    -5.25$\pm$4.42 &     7.05$\pm$7.02 \\
		91423-01-15-00 &  53652.7 &    0.78$\pm$0.36 &     1.64$\pm$2.08 &     8.20$\pm$6.41 &     0.44$\pm$3.13 \\
		91423-01-15-01 &  53654.6 &   -0.07$\pm$0.54 &    -0.60$\pm$2.99 &     6.18$\pm$6.37 &    -9.39$\pm$4.01 \\
		91423-01-16-00 &  53658.4 &   -0.24$\pm$0.63 &    -6.93$\pm$3.71 &     1.95$\pm$5.33 &     9.68$\pm$1.24 \\
		91423-01-16-01 &  53662.8 &    0.57$\pm$0.34 &     3.74$\pm$1.97 &     2.50$\pm$3.33 &     0.95$\pm$3.23 \\
		91423-01-17-00 &  53665.6 &    0.22$\pm$0.42 &     1.02$\pm$2.35 &     0.84$\pm$3.57 &    -0.49$\pm$4.19 \\
		91423-01-17-01 &  53670.7 &    0.19$\pm$0.34 &     1.05$\pm$1.95 &     3.42$\pm$3.81 &    -0.81$\pm$7.51 \\
		91423-01-18-00 &  53676.5 &   -0.01$\pm$0.25 &     1.69$\pm$1.38 &    -2.00$\pm$3.29 &     2.33$\pm$2.86 \\
		91423-01-19-00 &  53680.3 &   -0.46$\pm$0.34 &    -2.59$\pm$1.73 &     0.99$\pm$4.20 &   -15.31$\pm$4.63 \\
		91423-01-19-01 &  53684.2 &    0.96$\pm$0.68 &    -3.41$\pm$3.44 &     8.00$\pm$5.36 &    12.26$\pm$1.86 \\
		91423-01-20-00 &  53687.3 &   -0.51$\pm$0.46 &    -0.66$\pm$2.36 &     0.03$\pm$4.64 &    -6.43$\pm$4.80 \\
		91423-01-20-01 &  53690.3 &    0.00$\pm$0.34 &    -0.76$\pm$1.79 &    -0.05$\pm$3.39 &     3.38$\pm$1.83 \\
		91423-01-21-00 &  53693.9 &   -0.24$\pm$0.39 &     0.95$\pm$2.04 &     1.80$\pm$6.54 &   -12.51$\pm$4.61 \\
		91423-01-21-01 &  53697.4 &    0.20$\pm$0.40 &     0.39$\pm$2.20 &    -7.90$\pm$4.48 &     7.73$\pm$4.58 \\
		91423-01-22-00 &  53700.8 &    0.79$\pm$0.36 &     1.07$\pm$1.82 &     6.24$\pm$4.82 &    10.99$\pm$5.46 \\
		91423-01-22-01 &  53702.7 &   -0.73$\pm$0.84 &    -3.76$\pm$4.52 &    -3.99$\pm$1.73 &     0.54$\pm$6.12 \\
		91423-01-23-00 &  53791.7 &    0.00$\pm$0.00 &     0.00$\pm$0.00 &     0.00$\pm$0.00 &     0.00$\pm$0.00 \\
		92404-01-02-00 &  53805.4 &   -2.00$\pm$1.66 &    -3.60$\pm$9.58 &    -1.49$\pm$8.85 &    -8.08$\pm$4.95 \\
		92082-02-01-00 &  53818.7 &   -0.08$\pm$0.39 &     0.56$\pm$1.95 &     3.47$\pm$5.25 &   -13.59$\pm$4.43 \\
		92404-01-03-00 &  53958.5 &    1.05$\pm$0.82 &     0.86$\pm$3.80 &     4.28$\pm$6.12 &    16.06$\pm$6.79 \\
		93105-01-01-00 &  54226.9 &   -0.17$\pm$0.24 &    -0.10$\pm$1.37 &    -0.29$\pm$3.27 &     1.74$\pm$3.11 \\
		93105-01-02-00 &  54233.7 &    0.08$\pm$0.21 &    -0.21$\pm$1.26 &     1.05$\pm$2.34 &     2.41$\pm$2.31 \\
		93105-01-03-00 &  54239.6 &    0.16$\pm$0.23 &     0.96$\pm$1.31 &     1.32$\pm$2.50 &    -0.29$\pm$2.88 \\
		93105-01-04-00 &  54247.7 &    0.65$\pm$0.33 &     0.31$\pm$1.71 &     2.26$\pm$3.97 &    12.02$\pm$5.04 \\
		93105-01-05-00 &  54256.7 &    0.27$\pm$0.43 &    -0.75$\pm$2.10 &    12.63$\pm$4.68 &     8.65$\pm$9.67 \\
		93105-01-06-00 &  54262.6 &   -0.15$\pm$0.79 &     2.22$\pm$3.29 &    11.57$\pm$2.26 &   -17.99$\pm$7.91 \\
		93105-01-07-00 &  54276.6 &    0.18$\pm$0.72 &     6.34$\pm$3.12 &   -20.13$\pm$8.48 &     4.99$\pm$6.52 \\
		93105-01-08-00 &  54282.9 &   -0.24$\pm$0.22 &     1.14$\pm$1.27 &    -0.66$\pm$2.46 &    -6.64$\pm$3.73 \\
		93105-01-09-00 &  54289.9 &    0.01$\pm$0.35 &    -0.13$\pm$1.77 &    -1.40$\pm$5.79 &    -0.36$\pm$4.74 \\
		93105-01-10-00 &  54296.7 &   -0.42$\pm$0.31 &    -0.83$\pm$1.65 &    -5.69$\pm$3.62 &    -0.80$\pm$0.78 \\
		93105-01-10-01 &  54297.1 &    0.27$\pm$0.29 &     4.42$\pm$1.77 &    -0.47$\pm$3.38 &    -6.27$\pm$4.84 \\
		93105-01-11-00 &  54303.7 &    0.52$\pm$0.51 &    -1.01$\pm$2.79 &     8.95$\pm$5.28 &     8.06$\pm$4.27 \\
		93105-01-11-01 &  54303.8 &   -0.26$\pm$1.28 &    -2.70$\pm$5.20 &    -9.91$\pm$1.87 &   -31.92$\pm$8.03 \\
		93105-01-12-00 &  54310.4 &   -0.22$\pm$0.21 &     0.21$\pm$1.30 &    -3.09$\pm$2.31 &     2.84$\pm$2.92 \\
		93105-01-13-00 &  54317.4 &   -0.34$\pm$0.13 &    -4.01$\pm$1.07 &     1.88$\pm$2.31 &     0.11$\pm$1.90 \\
		93105-01-14-00 &  54324.4 &   -0.34$\pm$0.33 &    -1.88$\pm$1.76 &    -2.50$\pm$3.89 &     0.24$\pm$3.12 \\
		93105-01-15-00 &  54332.5 &    0.37$\pm$0.34 &     0.53$\pm$1.82 &     3.24$\pm$3.34 &     4.51$\pm$4.82 \\
		93105-01-16-00 &  54338.4 &    0.58$\pm$0.33 &     1.08$\pm$1.72 &     4.66$\pm$4.87 &     1.23$\pm$3.20 \\
		93105-01-17-00 &  54344.5 &    0.48$\pm$0.24 &     0.23$\pm$1.34 &     1.77$\pm$2.20 &     2.33$\pm$4.57 \\
		93105-01-18-00 &  54352.4 &    0.40$\pm$0.25 &     1.25$\pm$1.44 &     0.91$\pm$2.68 &     3.96$\pm$3.59 \\
		93105-01-19-00 &  54359.2 &   -0.59$\pm$0.24 &    -1.99$\pm$1.59 &     0.49$\pm$3.32 &    -3.24$\pm$1.49 \\
		93105-01-20-00 &  54366.3 &    1.34$\pm$0.80 &     0.77$\pm$3.50 &     2.48$\pm$6.45 &    22.96$\pm$6.55 \\
		93105-01-21-00 &  54374.4 &    0.62$\pm$0.39 &    -3.50$\pm$2.07 &    13.03$\pm$4.87 &     1.67$\pm$4.51 \\
		93105-01-22-00 &  54380.4 &   -0.08$\pm$0.25 &    -1.14$\pm$1.41 &    -1.51$\pm$2.90 &     1.77$\pm$4.30 \\
		93105-01-23-00 &  54387.3 &    0.16$\pm$0.34 &    -1.17$\pm$1.81 &     2.88$\pm$4.12 &    -0.64$\pm$5.59 \\
		93105-01-24-00 &  54396.3 &    0.04$\pm$0.26 &    -1.97$\pm$1.41 &    -0.56$\pm$3.16 &     3.53$\pm$2.99 \\
		93105-01-25-00 &  54402.2 &    0.32$\pm$0.25 &     4.13$\pm$1.42 &     2.79$\pm$2.38 &    -1.53$\pm$2.86 \\
		93105-01-26-00 &  54408.3 &    0.49$\pm$0.46 &     2.96$\pm$2.23 &     2.50$\pm$4.39 &    15.52$\pm$7.61 \\
		93105-01-27-00 &  54415.0 &    0.06$\pm$0.26 &     1.03$\pm$1.43 &     3.76$\pm$2.84 &     0.83$\pm$4.81 \\
		93105-01-28-00 &  54424.0 &    0.02$\pm$0.26 &    -2.97$\pm$1.48 &     2.31$\pm$2.71 &     6.97$\pm$4.48 \\
		93105-01-29-00 &  54433.1 &   -0.48$\pm$0.42 &    -0.05$\pm$1.97 &    -6.98$\pm$4.70 &   -17.64$\pm$4.81 \\
		93105-01-30-00 &  54476.1 &    0.01$\pm$0.26 &    -1.49$\pm$1.41 &    -2.94$\pm$4.05 &     6.15$\pm$4.53 \\
		93105-01-31-00 &  54511.8 &    0.08$\pm$0.28 &     1.94$\pm$1.61 &     0.83$\pm$2.76 &    -4.42$\pm$4.88 \\
		93105-01-32-00 &  54518.9 &   -0.28$\pm$0.78 &     0.30$\pm$3.45 &    -1.34$\pm$2.24 &    -5.20$\pm$0.94 \\
		93105-01-33-00 &  54525.2 &    0.30$\pm$0.32 &     0.91$\pm$1.83 &     3.49$\pm$3.40 &     1.95$\pm$3.74 \\
		93105-01-34-00 &  54533.9 &    0.71$\pm$0.63 &     2.70$\pm$3.03 &     5.26$\pm$7.15 &    -2.67$\pm$4.59 \\
		93105-01-35-00 &  54541.1 &   -0.92$\pm$1.30 &     0.03$\pm$5.59 &    -5.17$\pm$9.43 &     3.67$\pm$7.62 \\
		93105-01-36-00 &  54547.8 &    0.06$\pm$0.22 &     1.14$\pm$1.26 &    -0.62$\pm$2.55 &     2.16$\pm$3.90 \\
		93105-01-37-00 &  54553.9 &    0.07$\pm$0.70 &    -1.78$\pm$3.21 &    -7.59$\pm$8.14 &     1.71$\pm$5.10 \\
		93105-01-38-00 &  54560.8 &    0.91$\pm$0.76 &     3.94$\pm$3.29 &     6.21$\pm$8.56 &     9.71$\pm$2.77 \\
		93105-01-39-00 &  54568.7 &    0.20$\pm$0.38 &    -2.49$\pm$2.10 &    -3.98$\pm$4.21 &     5.59$\pm$2.67 \\
		93105-01-40-00 &  54576.1 &   -0.18$\pm$0.30 &     0.03$\pm$1.70 &    -0.73$\pm$4.19 &    -4.71$\pm$3.31 \\
		93105-01-41-00 &  54582.8 &   -0.07$\pm$0.34 &    -0.69$\pm$1.79 &     3.09$\pm$3.39 &     4.09$\pm$4.82 \\
		93105-01-42-00 &  54589.0 &   -0.15$\pm$0.21 &     1.69$\pm$1.25 &     0.68$\pm$2.31 &    -6.04$\pm$3.56 \\
		93105-01-43-00 &  54597.8 &    0.06$\pm$0.21 &    -0.30$\pm$1.21 &     0.88$\pm$2.90 &    -0.14$\pm$3.34 \\
		93105-01-44-00 &  54603.8 &    0.42$\pm$0.35 &     4.40$\pm$1.69 &     4.72$\pm$4.28 &    -7.39$\pm$7.38 \\
		93105-01-45-00 &  54610.4 &   -0.77$\pm$0.64 &     3.33$\pm$2.95 &    -2.29$\pm$1.10 &    -5.06$\pm$4.46 \\
		93105-01-46-00 &  54616.7 &   -0.33$\pm$0.41 &     2.01$\pm$2.11 &    -1.21$\pm$4.40 &    -7.56$\pm$3.49 \\
		93105-01-47-00 &  54625.5 &    0.14$\pm$0.22 &     1.30$\pm$1.29 &     1.64$\pm$2.31 &     0.34$\pm$2.42 \\
		93105-01-48-00 &  54630.6 &   -0.45$\pm$0.66 &     4.72$\pm$3.07 &   -18.10$\pm$7.03 &     3.74$\pm$5.19 \\
		93105-01-49-00 &  54638.6 &   -0.23$\pm$0.28 &     0.90$\pm$1.53 &    -9.20$\pm$2.91 &     2.80$\pm$3.82 \\
		93105-01-50-00 &  54646.5 &    0.37$\pm$0.27 &     1.74$\pm$1.50 &     2.46$\pm$2.17 &     4.74$\pm$6.53 \\
		93105-01-51-00 &  54653.6 &    0.25$\pm$0.26 &     2.89$\pm$1.47 &    -0.74$\pm$2.69 &    -0.08$\pm$2.30 \\
		93105-01-52-00 &  54659.3 &    0.22$\pm$0.32 &     1.29$\pm$1.69 &     5.93$\pm$3.07 &    -9.01$\pm$5.15 \\
		93105-01-53-00 &  54666.5 &    0.29$\pm$0.31 &     4.13$\pm$1.67 &    -0.98$\pm$2.84 &     2.35$\pm$5.22 \\
		93105-01-54-00 &  54673.6 &    0.57$\pm$0.20 &     4.67$\pm$1.30 &    -0.53$\pm$1.84 &     5.02$\pm$1.74 \\
		93105-01-55-00 &  54680.7 &    0.72$\pm$0.27 &     5.09$\pm$1.68 &    -0.48$\pm$2.32 &     0.72$\pm$2.79 \\
		93105-01-56-00 &  54688.9 &    0.48$\pm$0.26 &     1.56$\pm$1.44 &    -1.03$\pm$2.13 &    11.47$\pm$3.70 \\
		93105-01-56-01 &  54689.0 &    0.33$\pm$0.43 &     3.17$\pm$2.30 &     5.65$\pm$3.99 &    -5.53$\pm$0.10 \\
		93105-01-57-00 &  54693.2 &   -0.69$\pm$0.33 &    -0.08$\pm$1.91 &     0.55$\pm$2.54 &    -6.75$\pm$3.15 \\
		93105-01-57-01 &  54693.1 &   -0.12$\pm$0.35 &     0.18$\pm$2.12 &    -0.13$\pm$2.39 &   -11.03$\pm$1.66 \\
		93105-01-58-00 &  54701.3 &    0.09$\pm$0.25 &     2.83$\pm$1.40 &    -1.35$\pm$2.17 &    -3.84$\pm$6.96 \\
		93105-01-59-00 &  54709.2 &    0.82$\pm$0.49 &     4.55$\pm$2.43 &     6.52$\pm$4.62 &     3.03$\pm$4.19 \\
		93105-01-60-00 &  54715.1 &   -0.19$\pm$0.47 &     4.55$\pm$2.36 &    -4.86$\pm$4.10 &    -3.05$\pm$4.67 \\
		93105-01-61-00 &  54721.4 &   -0.39$\pm$0.52 &     5.27$\pm$2.55 &    -4.23$\pm$4.59 &    -7.48$\pm$4.37 \\
		93105-02-01-00 &  54729.9 &    0.52$\pm$0.22 &     4.62$\pm$1.31 &     1.78$\pm$1.93 &     0.52$\pm$2.17 \\
		93105-02-02-00 &  54737.6 &   -0.25$\pm$0.42 &    -1.31$\pm$2.21 &     3.80$\pm$3.42 &    -4.20$\pm$5.00 \\
		93105-02-03-00 &  54745.3 &    0.60$\pm$0.26 &     3.22$\pm$1.51 &     3.46$\pm$2.11 &    -4.66$\pm$5.22 \\
		93105-02-04-00 &  54750.3 &    0.48$\pm$0.25 &     2.43$\pm$1.45 &     1.66$\pm$1.95 &     4.06$\pm$2.53 \\
		93105-02-05-00 &  54758.0 &    0.57$\pm$0.27 &     5.09$\pm$1.47 &     1.18$\pm$2.68 &     7.73$\pm$4.38 \\
		93105-02-06-00 &  54765.1 &    0.00$\pm$0.28 &     1.42$\pm$1.56 &     0.09$\pm$3.24 &    -3.84$\pm$3.48 \\
		93105-02-07-00 &  54771.3 &    0.56$\pm$0.33 &     3.12$\pm$1.87 &     3.78$\pm$3.08 &     2.66$\pm$2.56 \\
		93105-02-08-00 &  54777.2 &    0.73$\pm$0.59 &     2.56$\pm$3.03 &    -2.41$\pm$4.73 &     6.43$\pm$6.31 \\
		93105-02-09-00 &  54785.1 &   -0.33$\pm$0.31 &     2.44$\pm$1.66 &    -2.51$\pm$3.31 &    -5.86$\pm$5.14 \\
		93105-02-10-00 &  54793.2 &    0.22$\pm$0.26 &     1.34$\pm$1.48 &    -2.73$\pm$2.84 &     1.08$\pm$3.18 \\
		93105-02-11-00 &  54798.3 &    0.00$\pm$0.00 &     0.00$\pm$0.00 &     0.00$\pm$0.00 &     0.00$\pm$0.00 \\
		93105-02-12-00 &  54841.0 &    0.41$\pm$0.24 &     2.83$\pm$1.46 &     1.76$\pm$2.09 &     2.31$\pm$2.95 \\
		93105-02-13-00 &  54849.9 &   -0.00$\pm$0.28 &     2.01$\pm$1.62 &     0.42$\pm$3.01 &    -1.58$\pm$3.32 \\
		93105-02-14-00 &  54857.8 &    0.02$\pm$0.27 &     3.49$\pm$1.50 &    -1.93$\pm$3.38 &    -0.49$\pm$2.42 \\
		93105-02-15-00 &  54863.0 &    0.28$\pm$0.32 &     3.54$\pm$1.81 &     2.17$\pm$3.08 &    -2.50$\pm$3.20 \\
		93105-02-16-00 &  54870.6 &    1.74$\pm$0.60 &     6.59$\pm$3.98 &    11.72$\pm$4.96 &     4.73$\pm$5.44 \\
		93105-02-17-00 &  54876.5 &    0.89$\pm$0.24 &     4.27$\pm$1.40 &     2.35$\pm$2.18 &     8.59$\pm$5.52 \\
		93105-02-18-00 &  54885.4 &    0.58$\pm$0.29 &     1.90$\pm$1.64 &     2.56$\pm$2.26 &     4.07$\pm$4.44 \\
		93105-02-19-00 &  54890.8 &    0.38$\pm$0.23 &     4.21$\pm$1.32 &    -0.66$\pm$2.11 &     1.52$\pm$2.54 \\
		93105-02-20-00 &  54899.0 &    0.52$\pm$0.21 &     1.58$\pm$1.28 &     1.34$\pm$1.83 &     5.37$\pm$2.86 \\
		93105-02-21-00 &  54905.8 &    0.29$\pm$0.26 &     3.08$\pm$1.48 &    -0.17$\pm$2.47 &     2.07$\pm$3.21 \\
		93105-02-22-00 &  54912.7 &    0.16$\pm$0.24 &     4.45$\pm$1.40 &     2.28$\pm$2.10 &    -2.92$\pm$2.79 \\
		93105-02-23-00 &  54917.4 &    1.64$\pm$0.86 &     8.12$\pm$4.98 &    22.24$\pm$6.14 &     3.63$\pm$7.59 \\
		93105-02-23-01 &  54917.4 &    0.79$\pm$0.36 &     7.34$\pm$2.06 &     5.62$\pm$2.81 &     4.70$\pm$6.15 \\
		93105-02-24-00 &  54927.7 &    0.19$\pm$0.29 &     2.38$\pm$1.57 &    -1.58$\pm$2.41 &     1.13$\pm$5.51 \\
		93105-02-25-00 &  54932.3 &   -0.22$\pm$0.33 &     3.61$\pm$1.74 &    -1.62$\pm$3.65 &    -4.33$\pm$2.45 \\
		93105-02-26-00 &  54941.7 &   -0.22$\pm$0.33 &     1.31$\pm$1.71 &     0.62$\pm$3.04 &    -4.49$\pm$6.63 \\
		93105-02-27-00 &  54946.8 &    0.09$\pm$0.34 &     3.60$\pm$1.77 &     2.15$\pm$4.07 &     1.03$\pm$3.07 \\
		93105-02-28-00 &  54954.6 &   -1.10$\pm$0.09 &   -12.22$\pm$0.75 &     3.21$\pm$2.72 &    -0.45$\pm$2.58 \\
		93105-02-29-00 &  54960.6 &    1.41$\pm$1.06 &     9.66$\pm$4.90 &     3.74$\pm$6.85 &    10.01$\pm$1.95 \\
		93105-02-30-00 &  54966.1 &    0.27$\pm$0.84 &     2.27$\pm$4.10 &     5.57$\pm$5.15 &     4.21$\pm$1.39 \\
		93105-02-30-01 &  54966.2 &   -1.73$\pm$1.08 &    -8.78$\pm$5.60 &     8.21$\pm$8.41 &   -11.66$\pm$4.50 \\
		93105-02-31-00 &  54976.5 &    0.04$\pm$0.36 &     0.36$\pm$1.87 &     5.68$\pm$3.47 &     1.10$\pm$5.31 \\
		93105-02-32-00 &  54984.2 &    0.08$\pm$0.23 &     2.02$\pm$1.36 &     1.20$\pm$2.27 &    -0.61$\pm$3.25 \\
		93105-02-33-00 &  54991.7 &    0.17$\pm$0.36 &     2.09$\pm$1.88 &     2.32$\pm$4.97 &    -0.17$\pm$4.29 \\
		93105-02-34-00 &  54996.8 &    0.06$\pm$0.38 &     5.32$\pm$1.93 &    -3.94$\pm$3.66 &    -5.43$\pm$5.61 \\
		93105-02-35-00 &  55003.6 &    0.04$\pm$0.32 &     2.19$\pm$1.77 &     1.14$\pm$3.04 &    -5.71$\pm$2.88 \\
		93105-02-36-00 &  55009.4 &   -0.21$\pm$0.62 &     3.57$\pm$2.94 &    -6.28$\pm$5.21 &    -1.96$\pm$1.62 \\
		93105-02-37-00 &  55016.4 &    0.06$\pm$0.32 &     1.19$\pm$1.77 &    -1.32$\pm$3.03 &    -3.98$\pm$4.47 \\
		93105-02-38-00 &  55025.6 &    0.34$\pm$0.32 &     2.95$\pm$1.81 &     6.58$\pm$3.76 &     1.73$\pm$3.40 \\
		93105-02-40-00 &  55038.5 &    0.25$\pm$0.28 &     0.89$\pm$1.58 &     0.01$\pm$2.42 &     1.19$\pm$3.80 \\
		93105-02-41-00 &  55046.4 &    0.25$\pm$0.27 &     2.19$\pm$1.53 &     0.12$\pm$2.51 &    -0.01$\pm$4.03 \\
		93105-02-42-00 &  55052.4 &    0.28$\pm$0.33 &     0.44$\pm$1.69 &     1.26$\pm$3.39 &    16.08$\pm$4.30 \\
		93105-02-43-00 &  55058.5 &    0.49$\pm$0.28 &     3.93$\pm$1.61 &     1.51$\pm$2.54 &     1.62$\pm$4.01 \\
		93105-02-44-00 &  55067.5 &    0.76$\pm$0.32 &     5.68$\pm$1.76 &     2.53$\pm$3.17 &     1.13$\pm$4.56 \\	
		93105-02-46-00 &  55081.3 &   -0.00$\pm$0.58 &     6.38$\pm$2.80 &     0.55$\pm$5.16 &     1.34$\pm$4.55 \\
		93105-02-47-00 &  55086.5 &    0.00$\pm$0.00 &     0.00$\pm$0.00 &     0.00$\pm$0.00 &     0.00$\pm$0.00 \\
		93105-02-48-00 &  55095.3 &   -0.23$\pm$0.46 &     2.24$\pm$2.23 &    -6.04$\pm$5.03 &    -4.38$\pm$5.55 \\
		93105-02-50-00 &  55107.2 &    0.19$\pm$0.17 &     1.88$\pm$1.07 &     0.81$\pm$1.67 &     0.73$\pm$3.39 \\
		93105-02-52-00 &  55125.0 &    0.24$\pm$0.23 &     3.85$\pm$1.31 &     3.16$\pm$2.38 &    -5.29$\pm$2.26 \\
		93105-02-54-00 &  55136.3 &    0.33$\pm$0.21 &     3.50$\pm$1.23 &     1.83$\pm$1.85 &     1.06$\pm$3.06 \\
		93105-02-55-00 &  55142.2 &    0.68$\pm$0.19 &     3.81$\pm$1.20 &     2.30$\pm$1.45 &     2.42$\pm$2.42 \\
		93105-02-56-00 &  55149.2 &    0.74$\pm$0.18 &     5.92$\pm$1.14 &     3.93$\pm$1.52 &     0.96$\pm$2.05 \\
		93105-02-57-00 &  55155.2 &    0.74$\pm$0.22 &     4.01$\pm$1.39 &     4.47$\pm$1.22 &     0.85$\pm$2.75 \\
		93105-02-58-00 &  55163.9 &    0.00$\pm$0.00 &     0.00$\pm$0.00 &     0.00$\pm$0.00 &     0.00$\pm$0.00 \\
		93105-02-45-00 &  55212.8 &   -0.17$\pm$0.43 &     0.01$\pm$2.13 &     0.70$\pm$3.04 &    19.96$\pm$2.67 \\
		93105-02-49-00 &  55222.0 &    0.45$\pm$0.51 &     4.06$\pm$2.79 &     6.08$\pm$2.86 &    -5.10$\pm$9.82 \\
		93105-02-51-00 &  55225.9 &    1.51$\pm$0.23 &     9.99$\pm$1.69 &     5.27$\pm$0.85 &    -1.52$\pm$2.28 \\
		95105-01-01-00 &  55235.9 &    1.18$\pm$0.26 &     5.15$\pm$1.69 &     4.03$\pm$1.29 &     7.74$\pm$3.09 \\
		95105-01-02-00 &  55241.0 &   -0.37$\pm$0.11 &    -5.05$\pm$0.88 &     1.51$\pm$1.49 &     3.18$\pm$2.03 \\
		95105-01-03-00 &  55247.9 &    2.61$\pm$0.42 &    18.67$\pm$2.76 &     9.35$\pm$1.59 &    -0.08$\pm$3.15 \\
		95105-01-04-00 &  55255.0 &    1.13$\pm$0.42 &     9.06$\pm$2.74 &     2.94$\pm$1.49 &    -0.03$\pm$3.13 \\
		93119-02-02-00 &  54264.2 &    0.29$\pm$0.22 &     1.37$\pm$1.23 &    -2.17$\pm$3.08 &     5.12$\pm$3.14 \\
		93119-02-01-00 &  54262.5 &   -0.59$\pm$0.34 &    -2.16$\pm$1.77 &    -1.04$\pm$3.91 &     0.35$\pm$3.01 \\
		95105-01-05-00 &  55262.8 &    2.49$\pm$1.36 &    35.50$\pm$8.69 &     9.52$\pm$4.14 &    -2.98$\pm$7.34 \\
		95105-01-06-00 &  55267.9 &    1.43$\pm$0.63 &    16.63$\pm$4.23 &     9.30$\pm$2.85 &    -5.39$\pm$2.95 \\
		95105-01-07-00 &  55275.8 &    0.23$\pm$0.28 &     6.09$\pm$1.72 &     0.06$\pm$1.64 &    -2.87$\pm$4.19 \\
		95105-01-08-00 &  55282.9 &    0.37$\pm$0.30 &     3.48$\pm$1.73 &     1.38$\pm$2.08 &     5.22$\pm$6.60 \\
		95105-01-09-00 &  55289.8 &    0.45$\pm$0.29 &     5.68$\pm$1.71 &     2.00$\pm$1.66 &    -6.36$\pm$8.76 \\
		95105-01-10-00 &  55296.1 &    1.17$\pm$0.61 &     3.04$\pm$3.37 &     3.67$\pm$2.95 &    -3.10$\pm$6.28 \\
		95105-01-11-00 &  55308.9 &    1.44$\pm$0.44 &    11.74$\pm$2.90 &     5.62$\pm$1.80 &    -1.29$\pm$2.85 \\
		95105-01-12-00 &  55312.9 &    2.16$\pm$0.99 &    34.55$\pm$6.40 &     5.94$\pm$3.70 &    -0.10$\pm$4.39 \\
		95105-01-12-02 &  55315.9 &    4.09$\pm$1.84 &    52.80$\pm$9.65 &     6.30$\pm$6.02 &   -14.25$\pm$4.44 \\
		95105-01-12-01 &  55316.0 &    2.69$\pm$1.56 &    17.75$\pm$9.75 &    10.40$\pm$4.93 &     9.03$\pm$9.34 \\
		95105-01-13-00 &  55318.6 &    0.20$\pm$0.23 &     0.06$\pm$1.54 &    12.11$\pm$3.47 &    -0.98$\pm$2.28 \\
		95105-01-13-03 &  55319.2 &    7.34$\pm$2.94 &    28.15$\pm$3.28 &    13.08$\pm$6.82 &    24.61$\pm$8.10 \\
		95105-01-13-02 &  55321.2 &    5.17$\pm$1.65 &    16.45$\pm$8.64 &    13.79$\pm$8.98 &    12.22$\pm$8.63 \\
		95105-01-14-03 &  55323.2 &    5.78$\pm$2.13 &    53.95$\pm$13.96 &     4.11$\pm$2.10 &     7.34$\pm$7.04 \\
		95105-01-14-00 &  55324.6 &    3.08$\pm$1.35 &    29.74$\pm$9.95 &    12.03$\pm$4.36 &     6.45$\pm$4.87 \\
		95105-01-14-01 &  55327.0 &    1.58$\pm$0.71 &    11.58$\pm$4.62 &     6.92$\pm$2.71 &     4.56$\pm$5.23 \\
		95105-01-14-02 &  55329.0 &    3.09$\pm$2.09 &    24.90$\pm$9.08 &     0.21$\pm$6.58 &   -32.84$\pm$3.76 \\
		95105-01-15-00 &  55330.6 &    1.23$\pm$0.80 &    21.28$\pm$4.46 &     5.33$\pm$2.86 &    -6.28$\pm$8.43 \\
		95105-01-15-01 &  55332.6 &    1.24$\pm$0.87 &    19.37$\pm$5.33 &     2.36$\pm$2.83 &    -9.84$\pm$6.49 \\
		95105-01-16-00 &  55338.0 &    2.16$\pm$1.82 &    34.31$\pm$15.11 &     9.27$\pm$6.65 &    -5.62$\pm$4.57 \\
		95105-01-16-01 &  55340.7 &    2.14$\pm$1.60 &    35.85$\pm$12.53 &     7.00$\pm$6.33 &     2.47$\pm$4.25 \\
		95105-01-17-00 &  55345.8 &    0.84$\pm$0.74 &     8.94$\pm$3.78 &     1.60$\pm$3.37 &     0.75$\pm$1.99 \\
		95105-01-17-01 &  55348.7 &   -0.16$\pm$0.78 &     8.30$\pm$4.45 &    -2.82$\pm$4.01 &   -11.56$\pm$6.62 \\
		95105-01-18-00 &  55351.7 &    0.00$\pm$0.28 &     0.94$\pm$1.63 &    -0.40$\pm$1.95 &     3.38$\pm$4.25 \\
		95105-01-18-01 &  55354.9 &    1.07$\pm$0.60 &     8.18$\pm$3.47 &     5.44$\pm$2.81 &    -5.31$\pm$3.62 \\
		95105-01-19-00 &  55358.0 &    1.16$\pm$0.82 &     2.61$\pm$5.02 &     5.63$\pm$8.01 &     1.67$\pm$1.45 \\
		95105-01-19-01 &  55358.1 &   -0.62$\pm$1.49 &     7.60$\pm$8.79 &    -5.12$\pm$8.70 &   -11.38$\pm$1.56 \\
		95105-01-19-02 &  55359.0 &   -1.03$\pm$0.76 &     0.58$\pm$3.84 &     1.79$\pm$6.11 &    23.05$\pm$5.41 \\
		95105-01-19-03 &  55359.1 &   -0.21$\pm$2.32 &     0.67$\pm$9.29 &    -8.83$\pm$2.82 &    21.19$\pm$9.83 \\
		95105-01-19-04 &  55362.9 &   -1.56$\pm$0.44 &   -13.59$\pm$3.46 &    -0.53$\pm$4.32 &    -2.33$\pm$2.71 \\
		95105-01-20-00 &  55366.7 &    0.43$\pm$0.33 &     2.16$\pm$1.66 &     1.76$\pm$3.92 &     3.11$\pm$3.46 \\
		95105-01-20-01 &  55371.9 &    0.33$\pm$0.50 &     1.28$\pm$2.63 &     7.77$\pm$4.81 &     5.42$\pm$6.42 \\
		95105-01-21-00 &  55375.1 &    0.10$\pm$0.76 &    -0.17$\pm$4.18 &    -1.41$\pm$7.05 &    -1.48$\pm$5.74 \\
		95105-01-21-01 &  55378.7 &    1.14$\pm$0.52 &     0.60$\pm$2.58 &    14.32$\pm$6.09 &     5.81$\pm$9.43 \\
		95105-01-22-00 &  55381.6 &   -0.39$\pm$0.42 &     0.65$\pm$2.07 &     1.98$\pm$5.72 &   -14.02$\pm$5.68 \\
		95105-01-22-01 &  55385.4 &    0.13$\pm$0.63 &     1.27$\pm$3.12 &     4.90$\pm$8.78 &    -1.72$\pm$1.90 \\
		95105-01-23-00 &  55388.4 &    0.94$\pm$0.51 &     4.48$\pm$2.54 &    11.05$\pm$5.26 &     0.87$\pm$6.64 \\
		95105-01-23-01 &  55391.1 &    0.73$\pm$0.62 &    -0.47$\pm$3.06 &     3.91$\pm$7.85 &     6.38$\pm$3.69 \\
		95105-01-24-00 &  55397.6 &   -1.01$\pm$0.80 &    -2.85$\pm$3.51 &    -4.33$\pm$8.23 &   -19.22$\pm$11.10 \\
		95105-01-25-00 &  55403.3 &   -1.55$\pm$1.26 &    -4.23$\pm$6.47 &    -5.57$\pm$5.89 &   -14.45$\pm$8.88 \\
		95105-01-25-01 &  55405.2 &    0.07$\pm$1.35 &    -3.11$\pm$5.38 &     3.36$\pm$7.24 &   -25.52$\pm$7.39 \\
		95105-01-26-00 &  55408.7 &   -0.67$\pm$0.73 &     0.55$\pm$3.15 &    -8.08$\pm$7.95 &    22.67$\pm$5.82 \\
		95105-01-26-01 &  55412.5 &    0.74$\pm$0.61 &    -2.02$\pm$3.16 &     6.73$\pm$8.01 &     2.91$\pm$6.33 \\
		95105-01-27-00 &  55415.8 &    1.20$\pm$0.70 &    -0.57$\pm$3.46 &    -3.26$\pm$5.64 &    12.01$\pm$5.65 \\
		95105-01-27-01 &  55419.0 &    2.97$\pm$1.80 &     2.35$\pm$7.73 &    -1.79$\pm$ 6.88 &    18.98$\pm$5.44 \\
		95105-01-28-00 &  55422.6 &   -0.09$\pm$0.52 &     2.22$\pm$2.76 &     8.34$\pm$5.62 &   -10.08$\pm$6.11 \\
		95105-01-28-01 &  55425.4 &   -0.01$\pm$0.64 &     2.82$\pm$3.17 &     3.30$\pm$7.53 &   -14.26$\pm$5.76 \\
		95105-01-29-00 &  55429.4 &   -1.89$\pm$1.37 &     4.30$\pm$5.67 &    -9.80$\pm$9.65 &   -24.28$\pm$4.71 \\
		95105-01-29-01 &  55432.2 &    0.82$\pm$0.45 &    -0.28$\pm$2.20 &    15.62$\pm$4.90 &    11.65$\pm$7.12 \\
		95105-01-30-00 &  55436.3 &    0.45$\pm$0.40 &     1.39$\pm$2.05 &     4.91$\pm$3.31 &    -0.30$\pm$6.94 \\
		95105-01-30-01 &  55440.1 &    1.13$\pm$0.60 &     5.17$\pm$3.13 &    14.93$\pm$6.29 &     6.06$\pm$1.96 \\
		95105-01-31-00 &  55442.9 &   -0.73$\pm$0.57 &    -1.10$\pm$2.87 &    -9.28$\pm$3.98 &   -17.46$\pm$7.67 \\
		95105-01-31-01 &  55447.2 &    0.40$\pm$0.48 &    -1.42$\pm$2.55 &     4.11$\pm$3.70 &   -13.11$\pm$1.30 \\
		95105-01-32-00 &  55451.3 &    2.15$\pm$0.98 &    10.49$\pm$4.33 &     7.07$\pm$4.48 &     4.99$\pm$6.73 \\
		95105-01-32-01 &  55455.1 &    0.63$\pm$0.44 &     7.10$\pm$2.32 &     0.88$\pm$6.01 &    -0.29$\pm$5.79 \\
		95105-01-33-00 &  55459.6 &   -0.06$\pm$0.54 &     3.29$\pm$2.93 &    -0.89$\pm$8.37 &     0.44$\pm$3.14 \\
		95105-01-33-01 &  55462.6 &    0.72$\pm$0.48 &     2.57$\pm$2.64 &     5.49$\pm$4.56 &     0.02$\pm$7.37 \\
		95105-01-34-00 &  55464.6 &    1.12$\pm$1.24 &     8.92$\pm$4.40 &   -42.77$\pm$29.93 &     3.84$\pm$1.76 \\
		95105-01-34-01 &  55467.6 &    0.91$\pm$0.48 &     8.70$\pm$2.70 &    -4.92$\pm$4.45 &     7.40$\pm$3.60 \\
		95105-01-35-00 &  55471.4 &    2.02$\pm$1.07 &     0.49$\pm$4.91 &     8.12$\pm$1.41 &    16.70$\pm$4.70 \\
		95105-01-35-01 &  55474.7 &    0.73$\pm$1.34 &    13.96$\pm$5.41 &    -4.11$\pm$2.03 &   -12.10$\pm$9.30 \\
		95105-01-36-00 &  55478.3 &    0.28$\pm$0.56 &     0.78$\pm$3.02 &     8.34$\pm$5.02 &     1.67$\pm$7.12 \\
		95105-01-37-00 &  55484.1 &    0.60$\pm$0.77 &    -0.92$\pm$3.38 &    -7.29$\pm$9.02 &    12.51$\pm$3.64 \\
		95105-01-37-01 &  55488.1 &   -0.04$\pm$0.44 &    -1.95$\pm$2.41 &     4.04$\pm$4.17 &     1.63$\pm$3.79 \\
		95105-01-38-00 &  55491.1 &   -1.41$\pm$0.57 &    -3.37$\pm$2.93 &   -13.82$\pm$7.63 &    -8.92$\pm$5.25 \\
		95105-01-38-01 &  55495.9 &    0.44$\pm$0.42 &     3.13$\pm$2.20 &     9.33$\pm$4.40 &     2.67$\pm$7.43 \\
		95105-01-39-00 &  55499.0 &    0.55$\pm$0.42 &     2.08$\pm$2.22 &     2.37$\pm$4.20 &     5.62$\pm$3.45 \\
		95105-01-39-01 &  55502.9 &    0.24$\pm$1.28 &    -1.75$\pm$4.78 &   -24.81$\pm$2.58 &     4.33$\pm$5.72 \\
		95105-01-40-00 &  55506.1 &    0.17$\pm$0.81 &     3.70$\pm$3.70 &     9.44$\pm$3.84 &     2.43$\pm$4.78 \\
		95105-01-40-01 &  55510.3 &   -1.40$\pm$0.81 &     1.94$\pm$3.90 &     4.11$\pm$6.53 &   -16.43$\pm$3.65 \\
		95105-01-41-00 &  55513.9 &    0.16$\pm$0.37 &    -0.97$\pm$2.10 &    -0.41$\pm$4.48 &     0.92$\pm$5.06 \\
		95105-01-41-01 &  55517.3 &   -0.59$\pm$0.89 &    -0.08$\pm$4.69 &   -10.19$\pm$6.10 &     0.46$\pm$8.79 \\
		95105-01-42-00 &  55519.0 &    0.17$\pm$0.92 &     0.07$\pm$4.79 &    -3.87$\pm$5.82 &    -5.62$\pm$6.86 \\
		95105-01-42-01 &  55522.9 &    0.17$\pm$0.75 &     0.76$\pm$3.46 &     3.75$\pm$7.29 &     0.44$\pm$7.29 \\
		95105-01-43-00 &  55529.0 &    2.19$\pm$0.91 &    -3.95$\pm$3.89 &    17.27$\pm$8.98 &    25.03$\pm$7.77 \\
		96105-01-01-00 &  55632.6 &    1.74$\pm$0.76 &    12.71$\pm$3.74 &     3.75$\pm$3.15 &    11.72$\pm$7.23 \\
		96105-01-02-00 &  55638.4 &    0.96$\pm$0.29 &     5.09$\pm$1.63 &     5.23$\pm$2.84 &     5.39$\pm$4.59 \\
		96105-01-03-00 &  55646.7 &    0.85$\pm$0.35 &     3.49$\pm$1.81 &     9.79$\pm$3.20 &     4.16$\pm$8.36 \\
		96105-01-03-01 &  55649.7 &    0.35$\pm$0.39 &     4.51$\pm$2.05 &    -1.49$\pm$3.56 &     1.96$\pm$9.98 \\
		96105-01-04-00 &  55654.5 &    0.60$\pm$0.44 &     5.80$\pm$2.23 &    12.57$\pm$5.80 &     8.34$\pm$6.96 \\
		96105-01-05-00 &  55661.8 &   -0.13$\pm$0.88 &    -4.59$\pm$3.90 &    12.67$\pm$8.24 &    -7.92$\pm$8.33 \\
		96105-01-04-01 &  55663.8 &    0.16$\pm$0.46 &     1.57$\pm$2.37 &    -2.33$\pm$7.33 &     8.35$\pm$5.04 \\	
		96105-01-06-00 &  55667.1 &    0.85$\pm$0.50 &    -0.73$\pm$2.63 &    -3.78$\pm$4.87 &    19.33$\pm$5.65 \\
		96105-01-06-01 &  55670.0 &    0.24$\pm$0.50 &     2.96$\pm$2.62 &    -1.08$\pm$3.39 &    13.24$\pm$11.03 \\
		96105-01-07-00 &  55678.2 &   -1.51$\pm$1.20 &    -1.32$\pm$6.15 &     7.21$\pm$9.86 &   -10.03$\pm$8.42 \\
		96105-01-08-00 &  55686.8 &    2.02$\pm$0.58 &     9.77$\pm$3.52 &     4.64$\pm$2.21 &     3.15$\pm$5.71 \\
		96105-01-09-00 &  55688.9 &    1.41$\pm$0.94 &    10.46$\pm$5.96 &     7.07$\pm$2.99 &    31.01$\pm$9.69 \\
		96105-01-10-00 &  55695.1 &    0.35$\pm$0.54 &     6.08$\pm$3.19 &     3.08$\pm$2.45 &    -1.01$\pm$1.55 \\
		96105-01-10-01 &  55697.1 &    0.52$\pm$0.50 &     4.59$\pm$3.17 &    -1.40$\pm$2.54 &     1.87$\pm$3.68 \\
		96105-01-10-02 &  55699.1 &   -0.40$\pm$0.91 &     3.10$\pm$4.35 &     1.27$\pm$6.62 &   -14.63$\pm$6.59 \\
		96105-01-11-00 &  55702.0 &    0.04$\pm$0.35 &     7.94$\pm$1.97 &    -3.35$\pm$2.67 &    -1.11$\pm$5.20 \\
		96105-01-11-01 &  55704.1 &    3.59$\pm$1.54 &     3.63$\pm$7.19 &   -13.08$\pm$12.47 &    16.85$\pm$3.91 \\
		96105-01-11-02 &  55706.0 &   -0.82$\pm$1.38 &   -13.00$\pm$8.11 &   -11.59$\pm$6.05 &    22.29$\pm$11.52 \\
		96105-01-12-00 &  55708.1 &   -1.50$\pm$0.85 &    -1.90$\pm$4.64 &   -12.91$\pm$6.28 &   -17.61$\pm$5.22 \\
		96105-01-12-01 &  55711.1 &   -2.69$\pm$4.65 &   -24.98$\pm$3.14 &   -44.89$\pm$12.02 &     7.56$\pm$1.29 \\
		96105-01-12-02 &  55715.0 &   -0.73$\pm$0.87 &    -3.74$\pm$4.07 &    -4.91$\pm$6.53 &    11.02$\pm$7.15 \\
		96105-01-13-00 &  55715.0 &   -0.36$\pm$1.09 &    -0.58$\pm$4.74 &   -16.77$\pm$11.67 &    25.70$\pm$3.30 \\
		96105-01-13-01 &  55718.2 &   -6.64$\pm$4.75 &     6.62$\pm$3.46 &   -30.12$\pm$6.19 &    -3.32$\pm$1.77 \\
		96105-01-14-00 &  55722.2 &   -0.43$\pm$1.88 &    10.91$\pm$10.36 &     7.41$\pm$1.18 &   -16.16$\pm$7.11 \\
		96105-01-14-01 &  55726.1 &    0.26$\pm$1.20 &     0.32$\pm$5.52 &    -8.31$\pm$9.97 &     3.83$\pm$1.36 \\
		96105-01-15-00 &  55731.5 &    1.66$\pm$0.83 &     8.01$\pm$3.75 &     2.04$\pm$6.56 &    14.80$\pm$3.21 \\
		96105-01-15-01 &  55735.6 &   -1.22$\pm$1.64 &    -1.88$\pm$7.74 &   -12.72$\pm$9.40 &    17.22$\pm$9.06 \\
		96105-01-16-00 &  55737.6 &    0.33$\pm$1.29 &    17.13$\pm$6.90 &     6.55$\pm$3.21 &   -13.02$\pm$5.47 \\
		96105-01-16-01 &  55741.8 &   -3.97$\pm$2.85 &    -8.96$\pm$8.29 &   -42.91$\pm$4.38 &   -27.95$\pm$7.11 \\
		96105-01-17-00 &  55746.6 &   -0.59$\pm$1.11 &   -10.39$\pm$5.58 &    -0.88$\pm$3.80 &     2.75$\pm$5.62 \\
		96105-01-17-01 &  55747.5 &    1.37$\pm$1.45 &     9.83$\pm$5.95 &    -4.90$\pm$5.35 &    22.08$\pm$4.33 \\
		96105-01-18-00 &  55751.1 &    0.73$\pm$2.23 &    -2.20$\pm$7.68 &   -67.21$\pm$32.44 &   -27.47$\pm$16.40 \\
		96105-01-18-01 &  55755.4 &    0.50$\pm$0.70 &     1.87$\pm$3.77 &     4.57$\pm$5.97 &     7.97$\pm$5.46 \\
		96105-01-19-00 &  55759.8 &    1.66$\pm$1.14 &     1.07$\pm$5.65 &     7.50$\pm$8.73 &    18.59$\pm$5.43 \\
		96105-01-19-01 &  55762.9 &    1.31$\pm$1.08 &    -2.71$\pm$6.79 &     9.28$\pm$8.43 &     7.68$\pm$4.89 \\
		96105-01-20-00 &  55765.8 &   -0.54$\pm$0.92 &    -6.03$\pm$4.97 &     4.45$\pm$8.48 &     9.45$\pm$7.85 \\
		96105-01-20-01 &  55768.8 &   -1.50$\pm$1.04 &    -5.66$\pm$4.83 &   -17.04$\pm$7.70 &     4.38$\pm$8.74 \\
		96105-01-21-00 &  55771.8 &    2.46$\pm$0.96 &     6.86$\pm$4.37 &     9.19$\pm$0.51 &     6.06$\pm$7.44 \\
		96105-01-21-01 &  55774.8 &   -2.52$\pm$2.00 &   -15.36$\pm$8.56 &     0.61$\pm$9.12 &   -19.26$\pm$4.64 \\
		96105-01-21-02 &  55777.8 &   -0.51$\pm$0.99 &     1.92$\pm$5.04 &    -0.36$\pm$0.23 &     1.04$\pm$3.71 \\
		96105-01-22-00 &  55780.8 &    1.80$\pm$1.74 &     4.84$\pm$7.52 &    -1.97$\pm$5.32 &    -0.00$\pm$4.87 \\
		96105-01-22-01 &  55783.9 &    0.51$\pm$0.82 &     2.77$\pm$4.42 &    -1.99$\pm$6.68 &    -0.19$\pm$4.51 \\
		96105-01-23-00 &  55787.8 &    1.18$\pm$0.84 &     2.07$\pm$5.75 &    -0.53$\pm$6.32 &     4.72$\pm$3.03 \\
		96105-01-23-01 &  55790.8 &   -0.49$\pm$0.54 &    -2.07$\pm$2.79 &    -0.78$\pm$8.39 &    -2.85$\pm$4.96 \\
		96105-01-24-00 &  55796.8 &    0.03$\pm$0.68 &    -2.09$\pm$3.43 &     3.85$\pm$5.02 &    20.94$\pm$3.62 \\
		96105-01-25-00 &  55799.7 &    0.10$\pm$1.54 &    -0.66$\pm$5.97 &    12.50$\pm$3.85 &    15.58$\pm$7.50 \\
		96105-01-25-01 &  55802.7 &    0.03$\pm$1.43 &    -0.70$\pm$6.63 &   -10.54$\pm$6.13 &   -10.70$\pm$9.28 \\
		96105-01-25-02 &  55805.7 &    0.45$\pm$1.61 &    10.32$\pm$7.41 &   -20.55$\pm$9.75 &    -1.42$\pm$1.25 \\
		96105-01-26-00 &  55808.7 &    0.49$\pm$1.78 &     1.08$\pm$8.77 &   -18.27$\pm$9.58 &    17.22$\pm$5.05 \\
		96105-01-26-01 &  55811.7 &   -2.62$\pm$1.73 &    -3.48$\pm$9.66 &   -17.68$\pm$7.06 &   -10.55$\pm$6.86 \\
		96105-01-27-00 &  55818.7 &    1.21$\pm$3.27 &   -18.89$\pm$1.05 &    -4.98$\pm$2.14 &    15.94$\pm$9.27 \\
		96105-01-28-00 &  55822.8 &   -1.04$\pm$1.29 &    -2.27$\pm$7.27 &    24.86$\pm$3.06 &    -7.29$\pm$4.26 \\
		96105-01-28-01 &  55826.9 &   -3.23$\pm$1.85 &   -28.49$\pm$3.39 &    26.15$\pm$8.00 &    -9.25$\pm$3.74 \\
		96105-01-29-00 &  55828.7 &    1.64$\pm$1.77 &     5.49$\pm$8.60 &    15.76$\pm$8.50 &   -10.38$\pm$8.51 \\
		96105-01-29-01 &  55830.7 &   -1.22$\pm$1.12 &     5.10$\pm$5.84 &   -19.97$\pm$9.03 &    -0.23$\pm$1.22 \\
		96105-01-30-00 &  55834.7 &    0.13$\pm$0.85 &     0.88$\pm$3.96 &    -8.72$\pm$1.27 &    15.16$\pm$3.77 \\
		96105-01-30-01 &  55837.7 &   -0.94$\pm$1.25 &    -7.67$\pm$6.26 &    -4.89$\pm$0.04 &   -10.77$\pm$8.66 \\
		96105-01-31-00 &  55842.7 &    1.06$\pm$0.75 &     2.26$\pm$3.23 &    25.29$\pm$6.87 &    23.84$\pm$7.29 \\
		96105-01-31-01 &  55845.7 &   -2.64$\pm$1.37 &     4.47$\pm$5.55 &   -27.87$\pm$0.17 &   -29.74$\pm$8.72 \\
		96105-01-32-00 &  55848.7 &    0.04$\pm$0.63 &    -1.20$\pm$3.10 &    -2.26$\pm$0.03 &   -16.79$\pm$4.09 \\
		96105-01-32-01 &  55852.7 &   -0.49$\pm$0.74 &    -2.57$\pm$3.48 &    -8.87$\pm$7.95 &   -12.42$\pm$7.41 \\
		96105-01-33-00 &  55856.3 &   -0.51$\pm$0.57 &     1.96$\pm$2.67 &    -9.72$\pm$9.26 &   -17.21$\pm$5.50 \\
		96105-01-33-01 &  55860.5 &    0.23$\pm$0.82 &    -0.01$\pm$4.70 &     2.50$\pm$6.23 &    -5.12$\pm$3.96 \\
		96105-01-34-00 &  55864.6 &   -1.15$\pm$0.76 &    -9.74$\pm$3.95 &    -9.07$\pm$6.79 &     8.90$\pm$9.77 \\
		96105-01-34-01 &  55868.0 &   -2.61$\pm$1.19 &    -7.53$\pm$6.26 &     4.31$\pm$4.09 &    -4.79$\pm$3.55 \\
		96105-01-35-00 &  55870.3 &    0.42$\pm$0.56 &     4.44$\pm$2.78 &     6.95$\pm$9.03 &    -2.46$\pm$5.33 \\
		96105-01-35-01 &  55875.1 &    0.89$\pm$0.69 &     3.95$\pm$3.44 &    -5.36$\pm$1.40 &     8.30$\pm$3.18 \\
		96105-01-36-00 &  55878.6 &   -0.64$\pm$1.44 &    12.50$\pm$7.62 &    -4.49$\pm$2.33 &    -5.44$\pm$4.12 \\
		96105-01-36-01 &  55882.6 &    0.03$\pm$0.85 &     1.42$\pm$3.81 &     5.45$\pm$0.97 &     0.09$\pm$8.88 \\
		96105-01-38-00 &  55891.3 &   -0.90$\pm$1.47 &    -1.36$\pm$6.65 &   -36.92$\pm$0.90 &     2.14$\pm$2.64 \\
		96105-01-38-01 &  55894.3 &    0.59$\pm$0.77 &    -3.15$\pm$4.02 &    -2.52$\pm$1.52 &     5.51$\pm$4.21 \\	
		\enddata
	\end{deluxetable}
	%-------------------------------------------------------------------------------------------------
	\clearpage
	\begin{deluxetable}{cccccc}
		\tablecaption{Best-fitting parameters of 344 energy spectra of Swift J1753.5-0127 extracted from RXTE observatimeons performed
			during the whole time. The details on the extraction of the spectra and on the fitting procedures are described in Section
			2.3. For all the observations performed before 2009 December we made use of PCA and HEXTE data while for the remaining
			observations only PCA data were available. Here, we report the values of the parameters used to fit
			the spectra, as well as the unabsorbed fluxes in the 3 -- 25 keV energy range. \label{tab:4}}
		\tablehead{ \colhead{Obs. ID} & \colhead{$\chi^2$/d.o.f} & \colhead{flux\tablenotemark{a} ($\rm{erg/s/cm^2}$)} & \colhead{$\Gamma$} & \colhead{kT (keV)} & \colhead{$R_{in}\tablenotemark{b}\sqrt(\cos(\theta))$ (km)}}
		\startdata
		PCA+HEXTE \\
		91094-01-01-00  &    83.31/87 &    44.33 &     1.55$\pm$0.05 &     1.37$\pm$0.15 &     2.01$\pm$0.28 \\
		91094-01-01-01  &   120.75/87 &    66.08 &     1.55$\pm$0.02 &     1.35$\pm$0.05 &     3.04$\pm$0.16 \\
		91094-01-01-02  &    73.10/87 &    68.57 &     1.57$\pm$0.02 &     1.35$\pm$0.05 &     3.08$\pm$0.17 \\
		91094-01-01-03  &   107.74/87 &    69.79 &     1.53$\pm$0.02 &     1.38$\pm$0.04 &     3.08$\pm$0.14 \\
		91094-01-01-04  &    92.04/87 &    74.07 &     1.56$\pm$0.02 &     1.35$\pm$0.05 &     3.27$\pm$0.17 \\
		91094-01-02-00  &    78.49/87 &    72.22 &     1.50$\pm$0.02 &     1.43$\pm$0.04 &     2.92$\pm$0.12 \\
		91094-01-02-01  &    86.18/87 &    72.47 &     1.54$\pm$0.02 &     1.40$\pm$0.05 &     2.86$\pm$0.16 \\
		91094-01-02-02  &    69.91/87 &    71.29 &     1.49$\pm$0.02 &     1.46$\pm$0.04 &     2.82$\pm$0.12 \\
		91094-01-02-03  &    69.79/87 &    68.59 &     1.49$\pm$0.02 &     1.45$\pm$0.05 &     2.66$\pm$0.13 \\
		91423-01-01-00  &    77.97/87 &    71.08 &     1.51$\pm$0.01 &     1.41$\pm$0.04 &     2.78$\pm$0.13 \\
		91423-01-01-04  &    86.18/87 &    73.97 &     1.58$\pm$0.02 &     1.34$\pm$0.04 &     3.35$\pm$0.17 \\
		91423-01-02-00  &    69.66/87 &    67.35 &     1.48$\pm$0.02 &     1.40$\pm$0.05 &     2.81$\pm$0.14 \\
		91423-01-02-05  &    72.45/87 &    66.11 &     1.51$\pm$0.02 &     1.40$\pm$0.05 &     2.61$\pm$0.15 \\
		91423-01-02-06  &    80.69/87 &    64.39 &     1.48$\pm$0.02 &     1.39$\pm$0.05 &     2.67$\pm$0.14 \\
		91423-01-03-00  &    72.97/87 &    58.95 &     1.45$\pm$0.02 &     1.42$\pm$0.05 &     2.44$\pm$0.12 \\
		91423-01-03-02  &    68.30/87 &    56.96 &     1.48$\pm$0.02 &     1.47$\pm$0.05 &     2.22$\pm$0.12 \\
		91423-01-03-03  &    96.17/87 &    57.78 &     1.47$\pm$0.02 &     1.49$\pm$0.05 &     2.25$\pm$0.12 \\
		91423-01-03-04  &    92.19/87 &    54.62 &     1.46$\pm$0.02 &     1.47$\pm$0.05 &     2.22$\pm$0.11 \\
		91423-01-03-06  &    83.82/87 &    49.98 &     1.48$\pm$0.02 &     1.41$\pm$0.06 &     2.14$\pm$0.14 \\
		91423-01-03-07  &    76.71/87 &    56.34 &     1.44$\pm$0.01 &     1.46$\pm$0.04 &     2.30$\pm$0.10 \\
		91423-01-04-00  &    86.10/87 &    48.22 &     1.44$\pm$0.02 &     1.48$\pm$0.05 &     2.08$\pm$0.11 \\
		91423-01-04-01  &    74.71/88 &    48.03 &     1.46$\pm$0.02 &     1.46$\pm$0.05 &     2.05$\pm$0.11 \\
		91423-01-04-02  &    86.27/88 &    46.22 &     1.43$\pm$0.02 &     1.47$\pm$0.05 &     2.05$\pm$0.11 \\
		91423-01-04-03  &    89.70/88 &    44.29 &     1.39$\pm$0.02 &     1.48$\pm$0.05 &     2.13$\pm$0.10 \\
		91423-01-04-04  &    99.52/88 &    44.06 &     1.42$\pm$0.02 &     1.51$\pm$0.05 &     1.92$\pm$0.10 \\
		91423-01-04-05  &    74.52/88 &    44.40 &     1.48$\pm$0.03 &     1.40$\pm$0.08 &     2.03$\pm$0.16 \\
		91423-01-05-01  &    63.51/88 &    36.98 &     1.43$\pm$0.02 &     1.53$\pm$0.06 &     1.63$\pm$0.09 \\
		91423-01-05-02  &    98.59/88 &    34.14 &     1.44$\pm$0.02 &     1.46$\pm$0.07 &     1.61$\pm$0.11 \\
		91423-01-06-00  &    71.49/88 &    32.27 &     1.39$\pm$0.03 &     1.63$\pm$0.06 &     1.36$\pm$0.08 \\
		91423-01-06-01  &    58.51/88 &    28.91 &     1.43$\pm$0.03 &     1.56$\pm$0.08 &     1.21$\pm$0.10 \\
		91423-01-06-03  &   105.86/88 &    26.53 &     1.44$\pm$0.03 &     1.53$\pm$0.08 &     1.23$\pm$0.10 \\
		91423-01-06-04  &    68.34/88 &    27.79 &     1.44$\pm$0.04 &     1.65$\pm$0.12 &     1.04$\pm$0.13 \\
		91423-01-06-05  &    75.86/88 &    28.61 &     1.43$\pm$0.05 &     1.64$\pm$0.13 &     1.09$\pm$0.15 \\
		91423-01-06-06  &   110.66/88 &    27.02 &     1.39$\pm$0.05 &     1.60$\pm$0.11 &     1.20$\pm$0.13 \\
		91423-01-06-07  &    82.22/88 &    27.54 &     1.37$\pm$0.08 &     1.46$\pm$0.29 &     1.23$\pm$0.28 \\
		91423-01-07-00  &    91.16/88 &    24.66 &     1.41$\pm$0.04 &     1.60$\pm$0.10 &     1.16$\pm$0.12 \\
		91423-01-07-01  &    75.52/88 &    23.45 &     1.41$\pm$0.04 &     1.53$\pm$0.10 &     1.22$\pm$0.11 \\
		91423-01-08-00  &    86.03/88 &    20.46 &     1.38$\pm$0.04 &     1.64$\pm$0.08 &     1.03$\pm$0.08 \\
		91423-01-08-01  &    83.31/88 &    20.61 &     1.45$\pm$0.03 &     1.52$\pm$0.10 &     1.08$\pm$0.10 \\
		91423-01-08-02  &    74.56/88 &    19.54 &     1.45$\pm$0.07 &     1.67$\pm$0.18 &     0.85$\pm$0.17 \\
		91423-01-08-03  &    70.16/88 &    18.98 &     1.47$\pm$0.04 &     1.41$\pm$0.15 &     1.15$\pm$0.15 \\
		91423-01-09-00  &    81.09/88 &    18.22 &     1.40$\pm$0.05 &     1.65$\pm$0.10 &     0.98$\pm$0.10 \\
		91423-01-10-00  &    65.76/88 &    16.03 &     1.44$\pm$0.05 &     1.66$\pm$0.13 &     0.78$\pm$0.11 \\
		91423-01-11-00  &    70.74/88 &    14.52 &     1.40$\pm$0.04 &     1.62$\pm$0.09 &     0.87$\pm$0.08 \\
		91423-01-11-01  &    88.77/88 &    12.80 &     1.45$\pm$0.04 &     1.54$\pm$0.14 &     0.75$\pm$0.11 \\
		91423-01-12-00  &    69.63/88 &    11.76 &     1.40$\pm$0.05 &     1.63$\pm$0.11 &     0.74$\pm$0.09 \\
		91423-01-12-01  &    82.75/88 &    11.10 &     1.43$\pm$0.05 &     1.56$\pm$0.12 &     0.77$\pm$0.10 \\
		91423-01-13-00  &    71.63/88 &    10.29 &     1.50$\pm$0.07 &     1.24$\pm$0.23 &     0.86$\pm$0.14 \\
		91423-01-13-01  &   128.58/88 &    10.23 &     1.37$\pm$0.08 &     1.59$\pm$0.15 &     0.80$\pm$0.12 \\
		91423-01-14-01  &    68.18/88 &     9.71 &     1.23$\pm$0.09 &     1.70$\pm$0.10 &     0.83$\pm$0.08 \\
		91423-01-15-00  &    86.81/88 &     9.50 &     1.46$\pm$0.06 &     1.81$\pm$0.25 &     0.53$\pm$0.12 \\
		91423-01-15-01  &    71.73/88 &     9.48 &     1.38$\pm$0.13 &     1.59$\pm$0.20 &     0.85$\pm$0.13 \\
		91423-01-16-01  &    70.40/88 &     9.38 &     1.37$\pm$0.09 &     1.81$\pm$0.13 &     0.64$\pm$0.10 \\
		91423-01-17-00  &   105.99/88 &     9.03 &     1.48$\pm$0.08 &     1.72$\pm$0.25 &     0.48$\pm$0.11 \\
		91423-01-17-01  &    71.02/88 &     8.91 &     1.45$\pm$0.09 &     1.58$\pm$0.22 &     0.65$\pm$0.14 \\
		91423-01-18-00  &    72.38/88 &     7.85 &     1.38$\pm$0.07 &     1.50$\pm$0.12 &     0.76$\pm$0.10 \\
		91423-01-19-00  &    74.62/88 &     7.60 &     1.44$\pm$0.07 &     1.65$\pm$0.14 &     0.57$\pm$0.10 \\
		91423-01-19-01  &    83.08/88 &     7.62 &     1.30$\pm$0.17 &     1.82$\pm$0.18 &     0.59$\pm$0.14 \\
		91423-01-20-00  &    60.03/88 &     7.58 &     1.41$\pm$0.07 &     1.73$\pm$0.12 &     0.57$\pm$0.09 \\
		91423-01-20-01  &    82.75/88 &     7.40 &     1.40$\pm$0.07 &     1.67$\pm$0.12 &     0.60$\pm$0.09 \\
		91423-01-21-00  &    60.36/88 &     7.38 &     1.30$\pm$0.11 &     1.75$\pm$0.12 &     0.65$\pm$0.09 \\
		91423-01-21-01  &    97.12/88 &     7.47 &     1.40$\pm$0.11 &     1.93$\pm$0.16 &     0.49$\pm$0.12 \\
		91423-01-22-00  &    76.22/88 &     7.34 &     1.33$\pm$0.08 &     1.81$\pm$0.09 &     0.61$\pm$0.07 \\
		91423-01-22-01  &    61.75/88 &     7.39 &     1.40$\pm$0.20 &     1.72$\pm$0.38 &     0.59$\pm$0.13 \\
		91423-01-23-00  &    70.97/88 &     6.06 &     1.42$\pm$0.16 &     1.46$\pm$0.34 &     0.68$\pm$0.20 \\
		92082-02-01-00  &    66.74/88 &     6.02 &     1.33$\pm$0.13 &     1.79$\pm$0.13 &     0.54$\pm$0.10 \\
		92404-01-02-00  &    84.97/88 &     5.69 &     1.28$\pm$0.18 &     2.36$\pm$0.19 &     0.42$\pm$0.10 \\
		92404-01-03-00  &    89.91/88 &     7.79 &     1.44$\pm$0.08 &     1.93$\pm$0.24 &     0.47$\pm$0.12 \\
		93105-01-01-00  &    68.58/88 &    11.05 &     1.40$\pm$0.06 &     1.65$\pm$0.13 &     0.69$\pm$0.10 \\
		93105-01-02-00  &    73.30/88 &    10.99 &     1.43$\pm$0.05 &     1.67$\pm$0.13 &     0.65$\pm$0.10 \\
		93105-01-03-00  &    83.71/88 &    10.51 &     1.35$\pm$0.06 &     1.68$\pm$0.11 &     0.71$\pm$0.08 \\
		93105-01-04-00  &    93.57/88 &    10.24 &     1.45$\pm$0.05 &     1.54$\pm$0.16 &     0.66$\pm$0.11 \\
		93105-01-05-00  &    98.72/88 &    10.19 &     1.38$\pm$0.06 &     1.69$\pm$0.11 &     0.70$\pm$0.09 \\
		93105-01-06-00  &    87.18/88 &     9.98 &     1.39$\pm$0.06 &     1.61$\pm$0.12 &     0.72$\pm$0.09 \\
		93105-01-07-00  &    77.92/88 &    10.93 &     1.36$\pm$0.06 &     1.81$\pm$0.09 &     0.67$\pm$0.07 \\
		93105-01-08-00  &    87.97/88 &    11.15 &     1.44$\pm$0.05 &     1.68$\pm$0.13 &     0.63$\pm$0.10 \\
		93105-01-09-00  &    66.85/88 &    11.27 &     1.44$\pm$0.05 &     1.49$\pm$0.13 &     0.82$\pm$0.11 \\
		93105-01-10-00  &    79.02/88 &    11.28 &     1.40$\pm$0.05 &     1.82$\pm$0.09 &     0.63$\pm$0.08 \\
		93105-01-10-01  &   104.80/88 &    11.63 &     1.30$\pm$0.09 &     1.67$\pm$0.11 &     0.91$\pm$0.10 \\
		93105-01-11-00  &    68.75/88 &    10.95 &     1.47$\pm$0.04 &     1.64$\pm$0.24 &     0.61$\pm$0.11 \\
		93105-01-11-01  &    65.18/88 &    11.07 &     1.28$\pm$0.10 &     1.91$\pm$0.10 &     0.70$\pm$0.09 \\
		93105-01-12-00  &    76.67/88 &    11.63 &     1.42$\pm$0.05 &     1.62$\pm$0.11 &     0.75$\pm$0.09 \\
		93105-01-13-00  &    73.19/88 &    11.38 &     1.42$\pm$0.05 &     1.59$\pm$0.11 &     0.76$\pm$0.09 \\
		93105-01-14-00  &    94.38/88 &    10.30 &     1.34$\pm$0.06 &     1.74$\pm$0.09 &     0.72$\pm$0.07 \\
		93105-01-15-00  &    75.35/88 &    10.34 &     1.39$\pm$0.06 &     1.82$\pm$0.09 &     0.62$\pm$0.08 \\
		93105-01-16-00  &    91.47/88 &     9.98 &     1.42$\pm$0.05 &     1.77$\pm$0.11 &     0.59$\pm$0.06 \\
		93105-01-17-00  &    78.33/88 &    10.38 &     1.36$\pm$0.06 &     1.67$\pm$0.10 &     0.74$\pm$0.08 \\
		93105-01-18-00  &    68.70/88 &     9.75 &     1.41$\pm$0.05 &     1.84$\pm$0.11 &     0.57$\pm$0.06 \\
		93105-01-19-00  &    66.62/88 &     9.66 &     1.45$\pm$0.05 &     1.51$\pm$0.15 &     0.70$\pm$0.11 \\
		93105-01-20-00  &    82.32/88 &     9.91 &     1.39$\pm$0.06 &     1.58$\pm$0.12 &     0.75$\pm$0.09 \\
		93105-01-21-00  &    90.05/88 &    10.05 &     1.37$\pm$0.07 &     1.63$\pm$0.11 &     0.74$\pm$0.09 \\
		93105-01-22-00  &    77.88/88 &     9.91 &     1.45$\pm$0.05 &     1.59$\pm$0.14 &     0.67$\pm$0.08 \\
		93105-01-23-00  &    80.20/88 &     9.56 &     1.42$\pm$0.06 &     1.60$\pm$0.13 &     0.69$\pm$0.09 \\
		93105-01-24-00  &    68.01/88 &     9.49 &     1.44$\pm$0.05 &     1.73$\pm$0.12 &     0.58$\pm$0.06 \\
		93105-01-25-00  &    97.48/88 &    10.28 &     1.42$\pm$0.05 &     1.46$\pm$0.13 &     0.84$\pm$0.10 \\
		93105-01-26-00  &    62.39/88 &    10.50 &     1.43$\pm$0.06 &     1.70$\pm$0.11 &     0.67$\pm$0.05 \\
		93105-01-27-00  &    84.31/88 &    10.05 &     1.32$\pm$0.06 &     1.59$\pm$0.09 &     0.86$\pm$0.07 \\
		93105-01-28-00  &    94.90/88 &     9.38 &     1.33$\pm$0.06 &     1.68$\pm$0.10 &     0.73$\pm$0.07 \\
		93105-01-29-00  &    96.35/88 &     9.05 &     1.46$\pm$0.06 &     1.62$\pm$0.16 &     0.57$\pm$0.11 \\
		93105-01-30-00  &    69.02/88 &     9.42 &     1.47$\pm$0.05 &     1.70$\pm$0.17 &     0.54$\pm$0.08 \\
		93105-01-31-00  &    65.17/88 &    10.81 &     1.47$\pm$0.05 &     1.51$\pm$0.16 &     0.71$\pm$0.12 \\
		93105-01-32-00  &    84.54/88 &    10.96 &     1.46$\pm$0.06 &     1.78$\pm$0.14 &     0.56$\pm$0.10 \\
		93105-01-33-00  &    57.50/88 &    11.56 &     1.40$\pm$0.07 &     1.73$\pm$0.11 &     0.75$\pm$0.10 \\
		93105-01-34-00  &    68.52/88 &    11.74 &     1.45$\pm$0.05 &     1.51$\pm$0.15 &     0.76$\pm$0.12 \\
		93105-01-35-00  &    47.15/88 &    11.19 &     1.45$\pm$0.05 &     1.40$\pm$0.17 &     0.90$\pm$0.10 \\
		93105-01-36-00  &    87.82/88 &    10.10 &     1.46$\pm$0.05 &     1.60$\pm$0.17 &     0.58$\pm$0.12 \\
		93105-01-37-00  &    85.98/88 &    10.16 &     1.47$\pm$0.05 &     1.74$\pm$0.18 &     0.49$\pm$0.08 \\
		93105-01-38-00  &    73.48/88 &    10.39 &     1.38$\pm$0.06 &     1.74$\pm$0.11 &     0.67$\pm$0.09 \\
		93105-01-39-00  &    85.70/88 &    10.31 &     1.38$\pm$0.06 &     1.65$\pm$0.11 &     0.70$\pm$0.09 \\
		93105-01-40-00  &    89.32/88 &    11.54 &     1.46$\pm$0.07 &     1.57$\pm$0.21 &     0.72$\pm$0.15 \\
		93105-01-41-00  &    93.80/88 &    11.85 &     1.45$\pm$0.05 &     1.57$\pm$0.11 &     0.78$\pm$0.09 \\
		93105-01-42-00  &    74.99/88 &    11.72 &     1.33$\pm$0.05 &     1.70$\pm$0.07 &     0.83$\pm$0.06 \\
		93105-01-43-00  &    63.59/88 &    11.16 &     1.38$\pm$0.05 &     1.86$\pm$0.08 &     0.63$\pm$0.04 \\
		93105-01-44-00  &    77.26/88 &    11.46 &     1.41$\pm$0.05 &     1.60$\pm$0.10 &     0.80$\pm$0.08 \\
		93105-01-45-00  &    76.65/88 &    10.89 &     1.42$\pm$0.05 &     1.69$\pm$0.12 &     0.65$\pm$0.09 \\
		93105-01-46-00  &    84.18/88 &    11.06 &     1.43$\pm$0.05 &     1.57$\pm$0.15 &     0.74$\pm$0.11 \\
		93105-01-47-00  &    77.15/88 &    11.98 &     1.45$\pm$0.04 &     1.52$\pm$0.11 &     0.84$\pm$0.09 \\
		93105-01-48-00  &    86.82/88 &    11.95 &     1.47$\pm$0.05 &     1.65$\pm$0.13 &     0.66$\pm$0.06 \\
		93105-01-49-00  &    71.76/88 &    13.57 &     1.43$\pm$0.05 &     1.64$\pm$0.10 &     0.80$\pm$0.09 \\
		93105-01-50-00  &    89.51/88 &    15.00 &     1.39$\pm$0.04 &     1.65$\pm$0.07 &     0.94$\pm$0.07 \\
		93105-01-51-00  &    76.37/88 &    15.38 &     1.48$\pm$0.04 &     1.50$\pm$0.11 &     0.95$\pm$0.10 \\
		93105-01-52-00  &    87.28/88 &    15.06 &     1.45$\pm$0.04 &     1.58$\pm$0.10 &     0.91$\pm$0.10 \\
		93105-01-53-00  &    63.56/88 &    15.81 &     1.48$\pm$0.04 &     1.55$\pm$0.11 &     0.91$\pm$0.11 \\
		93105-01-54-00  &    59.91/88 &    17.40 &     1.46$\pm$0.05 &     1.57$\pm$0.09 &     1.05$\pm$0.10 \\
		93105-01-55-00  &    93.40/88 &    17.64 &     1.51$\pm$0.04 &     1.56$\pm$0.11 &     0.97$\pm$0.12 \\
		93105-01-56-00  &    84.08/88 &    17.66 &     1.52$\pm$0.02 &     1.51$\pm$0.08 &     1.06$\pm$0.08 \\
		93105-01-56-01  &    92.54/88 &    17.66 &     1.50$\pm$0.03 &     1.37$\pm$0.13 &     1.30$\pm$0.16 \\
		93105-01-57-00  &    75.46/88 &    16.93 &     1.46$\pm$0.05 &     1.59$\pm$0.10 &     1.02$\pm$0.11 \\
		93105-01-57-01  &    85.20/88 &    17.00 &     1.47$\pm$0.05 &     1.55$\pm$0.11 &     1.01$\pm$0.13 \\
		93105-01-58-00  &    62.94/88 &    18.07 &     1.49$\pm$0.04 &     1.54$\pm$0.08 &     1.06$\pm$0.10 \\
		93105-01-59-00  &    86.57/88 &    17.89 &     1.48$\pm$0.04 &     1.53$\pm$0.08 &     1.11$\pm$0.10 \\
		93105-01-60-00  &    84.76/88 &    18.34 &     1.50$\pm$0.04 &     1.52$\pm$0.08 &     1.11$\pm$0.10 \\
		93105-01-61-00  &    87.26/88 &    18.85 &     1.53$\pm$0.04 &     1.49$\pm$0.09 &     1.12$\pm$0.12 \\
		93105-02-01-00  &    74.17/88 &    19.63 &     1.52$\pm$0.04 &     1.56$\pm$0.08 &     1.07$\pm$0.10 \\
		93105-02-02-00  &    69.88/88 &    20.36 &     1.51$\pm$0.04 &     1.40$\pm$0.08 &     1.44$\pm$0.12 \\
		93105-02-03-00  &    94.18/88 &    18.76 &     1.48$\pm$0.04 &     1.55$\pm$0.08 &     1.16$\pm$0.09 \\
		93105-02-04-00  &    92.51/88 &    18.50 &     1.46$\pm$0.04 &     1.57$\pm$0.07 &     1.14$\pm$0.08 \\
		93105-02-05-00  &    89.43/88 &    16.41 &     1.48$\pm$0.04 &     1.49$\pm$0.10 &     1.03$\pm$0.10 \\
		93105-02-06-00  &    79.75/88 &    16.08 &     1.41$\pm$0.04 &     1.72$\pm$0.07 &     0.92$\pm$0.08 \\
		93105-02-07-00  &    79.98/88 &    15.55 &     1.43$\pm$0.04 &     1.58$\pm$0.10 &     0.94$\pm$0.09 \\
		93105-02-08-00  &    94.24/88 &    14.84 &     1.41$\pm$0.05 &     1.67$\pm$0.08 &     0.88$\pm$0.08 \\
		93105-02-09-00  &   103.79/88 &    16.14 &     1.45$\pm$0.04 &     1.60$\pm$0.09 &     0.95$\pm$0.09 \\
		93105-02-10-00  &    87.26/88 &    16.98 &     1.39$\pm$0.04 &     1.64$\pm$0.07 &     1.00$\pm$0.08 \\
		93105-02-11-00  &    83.10/88 &    15.64 &     1.33$\pm$0.05 &     1.66$\pm$0.06 &     1.04$\pm$0.06 \\
		93105-02-12-00  &    78.66/88 &    18.78 &     1.46$\pm$0.04 &     1.54$\pm$0.07 &     1.19$\pm$0.09 \\
		93105-02-13-00  &    69.27/88 &    17.30 &     1.43$\pm$0.05 &     1.63$\pm$0.08 &     1.03$\pm$0.09 \\
		93105-02-14-00  &    86.88/88 &    17.34 &     1.47$\pm$0.04 &     1.53$\pm$0.08 &     1.09$\pm$0.10 \\
		93105-02-15-00  &    77.10/88 &    16.10 &     1.47$\pm$0.05 &     1.53$\pm$0.11 &     0.98$\pm$0.12 \\
		93105-02-16-00  &    97.43/88 &    17.58 &     1.56$\pm$0.04 &     1.34$\pm$0.17 &     1.13$\pm$0.17 \\
		93105-02-17-00  &    66.59/88 &    16.78 &     1.47$\pm$0.04 &     1.51$\pm$0.08 &     1.11$\pm$0.09 \\
		93105-02-18-00  &    84.95/88 &    17.72 &     1.48$\pm$0.04 &     1.48$\pm$0.09 &     1.17$\pm$0.11 \\
		93105-02-19-00  &    84.91/88 &    19.27 &     1.51$\pm$0.04 &     1.50$\pm$0.07 &     1.27$\pm$0.10 \\
		93105-02-20-00  &    55.14/88 &    19.82 &     1.54$\pm$0.04 &     1.43$\pm$0.07 &     1.39$\pm$0.11 \\
		93105-02-21-00  &    58.91/88 &    17.76 &     1.50$\pm$0.04 &     1.60$\pm$0.09 &     0.96$\pm$0.10 \\
		93105-02-22-00  &    97.88/88 &    18.18 &     1.51$\pm$0.04 &     1.55$\pm$0.08 &     1.09$\pm$0.10 \\
		93105-02-23-00  &    79.49/88 &    18.21 &     1.57$\pm$0.06 &     1.08$\pm$0.26 &     2.01$\pm$0.55 \\
		93105-02-23-01  &   102.30/88 &    18.33 &     1.55$\pm$0.05 &     1.46$\pm$0.15 &     1.06$\pm$0.16 \\
		93105-02-24-00  &    80.74/88 &    14.37 &     1.44$\pm$0.04 &     1.64$\pm$0.08 &     0.86$\pm$0.08 \\
		93105-02-25-00  &    71.66/88 &    12.36 &     1.45$\pm$0.05 &     1.44$\pm$0.12 &     0.94$\pm$0.11 \\
		93105-02-26-00  &    79.39/88 &    13.50 &     1.43$\pm$0.05 &     1.59$\pm$0.09 &     0.90$\pm$0.09 \\
		93105-02-27-00  &    75.47/88 &    12.42 &     1.36$\pm$0.05 &     1.58$\pm$0.09 &     0.94$\pm$0.08 \\
		93105-02-28-00  &    80.74/88 &    11.22 &     1.35$\pm$0.06 &     1.62$\pm$0.09 &     0.85$\pm$0.08 \\
		93105-02-29-00  &    68.67/88 &    11.51 &     1.48$\pm$0.08 &     1.72$\pm$0.18 &     0.63$\pm$0.09 \\
		93105-02-30-00  &    74.33/88 &    10.75 &     1.32$\pm$0.08 &     1.84$\pm$0.11 &     0.75$\pm$0.05 \\
		93105-02-30-01  &    73.41/88 &    10.79 &     1.40$\pm$0.13 &     1.53$\pm$0.27 &     0.88$\pm$0.17 \\
		93105-02-31-00  &    74.64/88 &    12.21 &     1.41$\pm$0.05 &     1.64$\pm$0.09 &     0.83$\pm$0.08 \\
		93105-02-32-00  &    87.68/88 &    12.69 &     1.42$\pm$0.05 &     1.54$\pm$0.09 &     0.94$\pm$0.09 \\
		93105-02-33-00  &    79.33/88 &    12.40 &     1.45$\pm$0.05 &     1.63$\pm$0.11 &     0.75$\pm$0.10 \\
		93105-02-34-00  &    86.60/88 &    12.31 &     1.49$\pm$0.05 &     1.52$\pm$0.16 &     0.74$\pm$0.12 \\
		93105-02-35-00  &    88.48/88 &    13.32 &     1.50$\pm$0.04 &     1.37$\pm$0.17 &     0.91$\pm$0.14 \\
		93105-02-36-00  &    89.69/88 &    13.80 &     1.44$\pm$0.04 &     1.60$\pm$0.09 &     0.87$\pm$0.09 \\
		93105-02-37-00  &    67.85/88 &    13.89 &     1.44$\pm$0.04 &     1.59$\pm$0.09 &     0.90$\pm$0.09 \\
		93105-02-38-00  &    82.98/88 &    15.03 &     1.46$\pm$0.05 &     1.57$\pm$0.10 &     0.97$\pm$0.10 \\
		93105-02-40-00  &    88.12/88 &    16.84 &     1.40$\pm$0.05 &     1.65$\pm$0.06 &     1.08$\pm$0.07 \\
		93105-02-41-00  &    76.25/88 &    16.37 &     1.44$\pm$0.04 &     1.57$\pm$0.07 &     1.09$\pm$0.09 \\
		93105-02-42-00  &    66.86/88 &    14.72 &     1.46$\pm$0.04 &     1.51$\pm$0.10 &     1.00$\pm$0.10 \\
		93105-02-43-00  &    71.36/88 &    15.64 &     1.42$\pm$0.04 &     1.64$\pm$0.07 &     0.98$\pm$0.08 \\
		93105-02-44-00  &    77.14/88 &    16.49 &     1.51$\pm$0.04 &     1.49$\pm$0.12 &     0.98$\pm$0.12 \\
		93105-02-46-00  &    72.16/88 &    17.10 &     1.47$\pm$0.04 &     1.60$\pm$0.07 &     1.05$\pm$0.09 \\
		93105-02-47-00  &    76.74/88 &    18.90 &     1.51$\pm$0.04 &     1.40$\pm$0.09 &     1.37$\pm$0.13 \\
		93105-02-48-00  &    93.38/88 &    19.49 &     1.51$\pm$0.04 &     1.43$\pm$0.07 &     1.44$\pm$0.11 \\
		93105-02-50-00  &    94.03/88 &    21.00 &     1.59$\pm$0.03 &     1.43$\pm$0.07 &     1.43$\pm$0.12 \\
		93105-02-52-00  &    80.38/88 &    18.42 &     1.51$\pm$0.04 &     1.48$\pm$0.07 &     1.26$\pm$0.10 \\
		93105-02-54-00  &    86.20/88 &    20.14 &     1.64$\pm$0.04 &     1.39$\pm$0.08 &     1.40$\pm$0.13 \\
		93105-02-55-00  &    86.27/88 &    20.58 &     1.58$\pm$0.04 &     1.26$\pm$0.06 &     2.11$\pm$0.16 \\
		93105-02-56-00  &    99.70/88 &    20.23 &     1.61$\pm$0.04 &     1.40$\pm$0.05 &     1.78$\pm$0.11 \\
		93105-02-57-00  &   106.15/88 &    19.51 &     1.68$\pm$0.04 &     1.26$\pm$0.05 &     2.32$\pm$0.14 \\
		93105-02-58-00  &    29.40/42 &    18.71 &     1.72$\pm$0.03 &     0.83$\pm$0.05 &     1.85$\pm$0.10 \\
		PCA only \\
		93119-02-01-00  &    23.55/45 &    10.04 &     1.50$\pm$0.03 &     1.37$\pm$0.26 &     0.63$\pm$0.14 \\
		93119-02-02-00  &    33.43/45 &     9.84 &     1.45$\pm$0.04 &     1.72$\pm$0.14 &     0.58$\pm$0.07 \\
		95105-01-01-00  &    35.82/42 &    16.01 &     1.82$\pm$0.02 &     1.06$\pm$0.17 &     2.79$\pm$0.44 \\
		95105-01-02-00  &    41.03/42 &    15.89 &     1.76$\pm$0.02 &     1.07$\pm$0.12 &     2.89$\pm$0.43 \\
		95105-01-03-00  &    37.78/42 &    11.71 &     1.89$\pm$0.03 &     0.75$\pm$0.03 &     9.62$\pm$0.95 \\
		95105-01-04-00  &    47.98/42 &    13.16 &     1.87$\pm$0.04 &     0.84$\pm$0.04 &     6.86$\pm$0.90 \\
		95105-01-05-00  &    48.66/42 &     8.04 &     1.74$\pm$0.05 &     0.70$\pm$0.00 &    13.86$\pm$0.25 \\
		95105-01-06-00  &    34.58/42 &    10.65 &     1.85$\pm$0.04 &     0.78$\pm$0.03 &     8.16$\pm$0.75 \\
		95105-01-07-00  &    31.71/42 &    14.87 &     1.79$\pm$0.02 &     0.88$\pm$0.09 &     4.39$\pm$0.80 \\
		95105-01-08-00  &    45.39/45 &    14.22 &     1.75$\pm$0.03 &     1.30$\pm$0.09 &     1.43$\pm$0.14 \\
		95105-01-09-00  &    42.19/45 &    14.48 &     1.67$\pm$0.03 &     1.39$\pm$0.05 &     1.66$\pm$0.09 \\
		95105-01-10-00  &    58.90/45 &    13.63 &     1.84$\pm$0.02 &     1.19$\pm$0.09 &     1.84$\pm$0.18 \\
		95105-01-11-00  &    35.95/42 &    11.54 &     1.94$\pm$0.03 &     0.81$\pm$0.05 &     6.06$\pm$0.83 \\
		95105-01-12-00  &    44.66/42 &     7.82 &     1.81$\pm$0.07 &     0.67$\pm$0.01 &    13.85$\pm$1.77 \\
		95105-01-12-01  &    33.04/42 &     7.45 &     1.75$\pm$0.04 &     0.69$\pm$0.01 &    13.86$\pm$0.34 \\
		95105-01-12-02  &    37.30/42 &     7.37 &     1.70$\pm$0.07 &     0.69$\pm$0.00 &    13.86$\pm$1.05 \\
		95105-01-13-00  &    65.67/42 &     7.15 &     1.80$\pm$0.03 &     0.68$\pm$0.00 &    13.86$\pm$0.23 \\
		95105-01-13-02  &    45.58/45 &     8.12 &     2.06$\pm$0.03 &     0.60$\pm$0.01 &    13.86$\pm$2.32 \\
		95105-01-13-03  &    34.38/45 &     6.75 &     1.97$\pm$0.04 &     0.67$\pm$0.01 &    13.86$\pm$0.47 \\
		95105-01-14-00  &    44.13/42 &     7.09 &     1.77$\pm$0.05 &     0.68$\pm$0.01 &    13.86$\pm$0.52 \\
		95105-01-14-01  &    56.79/45 &     9.86 &     2.03$\pm$0.03 &     0.66$\pm$0.10 &     8.89$\pm$2.70 \\
		95105-01-14-02  &    63.25/45 &     9.32 &     2.01$\pm$0.04 &     0.86$\pm$0.13 &     4.12$\pm$0.81 \\
		95105-01-14-03  &    38.09/45 &     7.32 &     2.03$\pm$0.03 &     0.63$\pm$0.01 &    13.86$\pm$0.65 \\
		95105-01-15-00  &    51.40/45 &     9.96 &     2.01$\pm$0.03 &     0.72$\pm$0.10 &     6.87$\pm$1.61 \\
		95105-01-15-01  &    52.75/45 &     9.27 &     2.05$\pm$0.03 &     0.68$\pm$0.11 &     7.73$\pm$2.24 \\
		95105-01-16-00  &    86.50/45 &     6.13 &     1.96$\pm$0.02 &     0.67$\pm$0.00 &    13.86$\pm$0.11 \\
		95105-01-16-01  &    50.19/45 &     7.66 &     2.06$\pm$0.02 &     0.61$\pm$0.01 &    13.86$\pm$1.13 \\
		95105-01-17-00  &    39.61/45 &    12.24 &     1.82$\pm$0.03 &     1.18$\pm$0.07 &     1.99$\pm$0.16 \\
		95105-01-17-01  &    43.60/45 &    12.54 &     1.79$\pm$0.03 &     1.25$\pm$0.09 &     1.68$\pm$0.16 \\
		95105-01-18-00  &    32.50/42 &    12.24 &     1.75$\pm$0.01 &     0.87$\pm$0.07 &     3.91$\pm$1.01 \\
		95105-01-18-01  &    54.47/45 &    11.67 &     1.83$\pm$0.04 &     1.20$\pm$0.13 &     1.73$\pm$0.21 \\
		95105-01-19-00  &    22.33/45 &    12.14 &     1.72$\pm$0.07 &     1.40$\pm$0.20 &     1.25$\pm$0.23 \\
		95105-01-19-01  &    30.80/45 &    12.13 &     1.63$\pm$0.16 &     1.78$\pm$0.21 &     0.93$\pm$0.29 \\
		95105-01-19-02  &    52.85/45 &    11.88 &     1.73$\pm$0.07 &     1.40$\pm$0.25 &     1.10$\pm$0.23 \\
		95105-01-19-03  &    32.22/45 &    12.11 &     1.85$\pm$0.02 &     0.06$\pm$0.19 &     0.86$\pm$0.32 \\
		95105-01-19-04  &    54.46/45 &    11.86 &     1.62$\pm$0.05 &     1.43$\pm$0.11 &     1.24$\pm$0.12 \\
		95105-01-20-00  &    41.61/45 &    11.53 &     1.64$\pm$0.03 &     1.33$\pm$0.10 &     1.25$\pm$0.12 \\
		95105-01-20-01  &    23.22/45 &    12.14 &     1.67$\pm$0.04 &     1.20$\pm$0.13 &     1.68$\pm$0.23 \\
		95105-01-21-00  &    22.91/45 &    11.55 &     1.68$\pm$0.07 &     1.55$\pm$0.23 &     0.85$\pm$0.21 \\
		95105-01-21-01  &    34.26/45 &    11.72 &     1.60$\pm$0.04 &     1.40$\pm$0.11 &     1.27$\pm$0.13 \\
		95105-01-22-00  &    39.09/45 &    10.53 &     1.59$\pm$0.03 &     1.51$\pm$0.11 &     0.85$\pm$0.09 \\
		95105-01-22-01  &    43.01/45 &    10.33 &     1.53$\pm$0.05 &     1.43$\pm$0.15 &     1.02$\pm$0.13 \\
		95105-01-23-00  &    26.21/45 &    10.33 &     1.60$\pm$0.04 &     1.48$\pm$0.16 &     0.82$\pm$0.12 \\
		95105-01-23-01  &    43.58/45 &     9.33 &     1.60$\pm$0.05 &     1.55$\pm$0.23 &     0.62$\pm$0.14 \\
		95105-01-24-00  &    22.99/45 &     7.94 &     1.50$\pm$0.06 &     1.89$\pm$0.11 &     0.54$\pm$0.08 \\
		95105-01-25-00  &    36.32/45 &     8.35 &     1.48$\pm$0.05 &     1.57$\pm$0.14 &     0.78$\pm$0.10 \\
		95105-01-25-01  &    33.13/45 &     8.29 &     1.44$\pm$0.05 &     1.57$\pm$0.11 &     0.85$\pm$0.08 \\
		95105-01-26-00  &    43.27/45 &     8.70 &     1.54$\pm$0.04 &     1.48$\pm$0.15 &     0.80$\pm$0.11 \\
		95105-01-26-01  &    26.57/45 &     9.42 &     1.58$\pm$0.05 &     1.55$\pm$0.27 &     0.62$\pm$0.13 \\
		95105-01-27-00  &    35.04/45 &     9.96 &     1.60$\pm$0.05 &     1.62$\pm$0.53 &     0.51$\pm$0.18 \\
		95105-01-27-01  &    45.05/45 &    10.06 &     1.68$\pm$0.11 &     4.41$\pm$2.22 &     0.09$\pm$0.03 \\
		95105-01-28-00  &    32.54/45 &    10.84 &     1.53$\pm$0.04 &     1.66$\pm$0.12 &     0.74$\pm$0.09 \\
		95105-01-28-01  &    43.25/45 &    11.09 &     1.68$\pm$0.01 &     0.43$\pm$0.06 &    13.86$\pm$6.91 \\
		95105-01-29-00  &    39.01/45 &    11.80 &     1.49$\pm$0.06 &     1.80$\pm$0.12 &     0.79$\pm$0.10 \\
		95105-01-29-01  &    45.76/45 &    12.42 &     1.57$\pm$0.04 &     1.45$\pm$0.12 &     1.13$\pm$0.11 \\
		95105-01-30-00  &    30.74/45 &    11.63 &     1.59$\pm$0.03 &     1.54$\pm$0.15 &     0.77$\pm$0.10 \\
		95105-01-30-01  &    40.24/45 &    11.18 &     1.61$\pm$0.05 &     1.60$\pm$0.27 &     0.64$\pm$0.17 \\
		95105-01-31-00  &    27.86/45 &    11.50 &     1.54$\pm$0.04 &     1.48$\pm$0.12 &     1.05$\pm$0.11 \\
		95105-01-31-01  &    30.13/45 &    12.72 &     1.62$\pm$0.04 &     1.45$\pm$0.22 &     0.81$\pm$0.15 \\
		95105-01-32-00  &    40.44/45 &    12.45 &     1.57$\pm$0.04 &     1.54$\pm$0.12 &     0.94$\pm$0.11 \\
		95105-01-32-01  &    36.22/45 &    12.52 &     1.63$\pm$0.04 &     1.33$\pm$0.27 &     0.94$\pm$0.18 \\
		95105-01-33-00  &    40.95/45 &    13.02 &     1.67$\pm$0.03 &     1.05$\pm$0.31 &     1.43$\pm$0.42 \\
		95105-01-33-01  &    30.23/45 &    13.12 &     1.65$\pm$0.04 &     1.36$\pm$0.27 &     0.98$\pm$0.20 \\
		95105-01-34-00  &    42.68/45 &    12.92 &     1.64$\pm$0.04 &     1.26$\pm$0.24 &     1.11$\pm$0.22 \\
		95105-01-34-01  &    40.05/45 &    13.12 &     1.56$\pm$0.04 &     1.52$\pm$0.12 &     1.06$\pm$0.12 \\
		95105-01-35-00  &    49.25/45 &    12.65 &     1.55$\pm$0.04 &     1.57$\pm$0.13 &     0.94$\pm$0.11 \\
		95105-01-35-01  &    41.15/45 &    13.47 &     1.60$\pm$0.05 &     1.43$\pm$0.18 &     1.10$\pm$0.17 \\
		95105-01-36-00  &    24.93/45 &    13.10 &     1.56$\pm$0.05 &     1.61$\pm$0.12 &     0.91$\pm$0.11 \\
		95105-01-37-00  &    41.62/45 &    12.46 &     1.64$\pm$0.02 &     1.23$\pm$0.23 &     0.94$\pm$0.20 \\
		95105-01-37-01  &    34.21/45 &    12.23 &     1.59$\pm$0.03 &     1.55$\pm$0.15 &     0.79$\pm$0.11 \\
		95105-01-38-00  &    33.78/45 &    13.07 &     1.61$\pm$0.04 &     1.58$\pm$0.18 &     0.76$\pm$0.14 \\
		95105-01-38-01  &    44.35/45 &    13.70 &     1.59$\pm$0.04 &     1.61$\pm$0.10 &     0.93$\pm$0.10 \\
		95105-01-39-00  &    37.09/45 &    13.14 &     1.58$\pm$0.03 &     1.53$\pm$0.13 &     0.87$\pm$0.10 \\
		95105-01-39-01  &    46.23/45 &    12.87 &     1.55$\pm$0.04 &     1.63$\pm$0.11 &     0.86$\pm$0.09 \\
		95105-01-40-00  &    42.43/45 &    13.59 &     1.63$\pm$0.03 &     1.39$\pm$0.18 &     0.98$\pm$0.16 \\
		95105-01-40-01  &    44.35/45 &    14.26 &     1.62$\pm$0.03 &     1.33$\pm$0.17 &     1.18$\pm$0.18 \\
		95105-01-41-00  &    34.28/45 &    14.21 &     1.62$\pm$0.04 &     1.43$\pm$0.14 &     1.05$\pm$0.14 \\
		95105-01-41-01  &    29.50/45 &    13.81 &     1.55$\pm$0.04 &     1.67$\pm$0.11 &     0.89$\pm$0.10 \\
		95105-01-42-00  &    46.44/45 &    13.46 &     1.65$\pm$0.04 &     1.25$\pm$0.32 &     1.05$\pm$0.24 \\
		95105-01-42-01  &    54.24/45 &    13.66 &     1.54$\pm$0.04 &     1.69$\pm$0.09 &     0.89$\pm$0.08 \\
		95105-01-43-00  &    38.31/45 &    13.16 &     1.58$\pm$0.03 &     1.45$\pm$0.14 &     0.95$\pm$0.12 \\
		96105-01-01-00  &    37.06/42 &    13.64 &     1.87$\pm$0.02 &     0.82$\pm$0.06 &     5.22$\pm$1.21 \\
		96105-01-02-00  &    41.22/45 &    13.17 &     1.72$\pm$0.03 &     1.37$\pm$0.11 &     1.18$\pm$0.12 \\
		96105-01-03-00  &    53.72/45 &    12.37 &     1.67$\pm$0.03 &     1.35$\pm$0.19 &     0.98$\pm$0.15 \\
		96105-01-03-01  &    36.02/45 &    12.54 &     1.64$\pm$0.03 &     1.46$\pm$0.11 &     1.03$\pm$0.11 \\
		96105-01-04-00  &    36.08/45 &    12.08 &     1.61$\pm$0.04 &     1.60$\pm$0.11 &     0.86$\pm$0.10 \\
		96105-01-04-01  &    36.45/45 &    11.59 &     1.65$\pm$0.04 &     1.50$\pm$0.22 &     0.75$\pm$0.15 \\
		96105-01-05-00  &    29.64/45 &    11.85 &     1.62$\pm$0.03 &     1.27$\pm$0.12 &     1.33$\pm$0.16 \\
		96105-01-06-00  &    25.56/45 &    12.51 &     1.62$\pm$0.05 &     1.47$\pm$0.11 &     1.19$\pm$0.13 \\
		96105-01-06-01  &    31.63/45 &    12.15 &     1.62$\pm$0.04 &     1.39$\pm$0.13 &     1.16$\pm$0.14 \\
		96105-01-07-00  &    36.13/45 &    12.48 &     1.83$\pm$0.03 &     0.57$\pm$0.11 &     7.71$\pm$3.73 \\
		96105-01-09-00  &    57.50/45 &    11.39 &     2.03$\pm$0.02 &     0.54$\pm$0.02 &    13.86$\pm$4.02 \\
		96105-01-10-00  &    46.16/45 &    12.17 &     1.91$\pm$0.05 &     0.65$\pm$0.13 &     7.02$\pm$3.18 \\
		96105-01-10-01  &    54.81/45 &    12.14 &     1.78$\pm$0.04 &     1.31$\pm$0.10 &     1.56$\pm$0.16 \\
		96105-01-10-02  &    46.27/45 &    12.32 &     1.75$\pm$0.04 &     1.26$\pm$0.13 &     1.50$\pm$0.18 \\
		96105-01-11-00  &    53.71/45 &    11.96 &     1.78$\pm$0.03 &     1.19$\pm$0.18 &     1.28$\pm$0.22 \\
		96105-01-11-01  &    49.23/45 &    11.48 &     1.62$\pm$0.09 &     1.49$\pm$0.21 &     1.06$\pm$0.23 \\
		96105-01-11-02  &    35.72/45 &    11.06 &     1.58$\pm$0.09 &     2.03$\pm$0.15 &     0.60$\pm$0.15 \\
		96105-01-12-00  &    50.16/45 &    11.40 &     1.66$\pm$0.07 &     1.29$\pm$0.29 &     1.31$\pm$0.27 \\
		96105-01-12-01  &    55.88/45 &    11.11 &     1.63$\pm$0.13 &     1.89$\pm$0.59 &     0.54$\pm$0.27 \\
		96105-01-12-02  &    31.68/45 &    10.02 &     1.62$\pm$0.06 &     1.61$\pm$0.25 &     0.65$\pm$0.17 \\
		96105-01-13-00  &    39.92/45 &     9.94 &     1.55$\pm$0.07 &     1.60$\pm$0.17 &     0.88$\pm$0.14 \\
		96105-01-14-00  &    39.95/45 &     9.24 &     1.64$\pm$0.15 &     2.17$\pm$2.17 &     0.31$\pm$0.15 \\
		96105-01-14-01  &    37.31/45 &     9.71 &     1.61$\pm$0.11 &     1.74$\pm$0.44 &     0.60$\pm$0.25 \\
		96105-01-15-00  &    37.78/45 &     8.93 &     1.61$\pm$0.06 &     1.72$\pm$0.30 &     0.49$\pm$0.16 \\
		96105-01-15-01  &    30.90/45 &     7.85 &     1.47$\pm$0.07 &     1.90$\pm$0.14 &     0.54$\pm$0.10 \\
		96105-01-16-00  &    31.45/45 &     7.50 &     1.51$\pm$0.06 &     1.56$\pm$0.19 &     0.68$\pm$0.11 \\
		96105-01-16-01  &    31.99/45 &     6.89 &     1.69$\pm$0.11 &     4.86$\pm$4.86 &     0.03$\pm$0.01 \\
		96105-01-17-00  &    36.98/45 &     7.52 &     1.44$\pm$0.08 &     1.63$\pm$0.17 &     0.76$\pm$0.10 \\
		96105-01-17-01  &    39.63/45 &     7.42 &     1.60$\pm$0.07 &     1.40$\pm$0.61 &     0.51$\pm$0.26 \\
		96105-01-18-00  &    39.68/45 &     6.96 &     1.50$\pm$0.06 &     1.35$\pm$0.18 &     0.95$\pm$0.15 \\
		96105-01-18-01  &    41.58/45 &     7.14 &     1.37$\pm$0.06 &     1.80$\pm$0.09 &     0.67$\pm$0.05 \\
		96105-01-19-00  &    56.20/45 &     7.24 &     1.46$\pm$0.09 &     1.84$\pm$0.18 &     0.57$\pm$0.11 \\
		96105-01-19-01  &    31.16/45 &     7.63 &     1.57$\pm$0.07 &     1.09$\pm$0.51 &     1.16$\pm$0.39 \\
		96105-01-20-00  &    41.36/45 &     6.89 &     1.51$\pm$0.08 &     1.72$\pm$0.24 &     0.53$\pm$0.13 \\
		96105-01-20-01  &    54.25/45 &     6.54 &     1.50$\pm$0.07 &     1.59$\pm$0.22 &     0.63$\pm$0.11 \\
		96105-01-21-00  &    30.41/45 &     6.69 &     1.47$\pm$0.08 &     1.91$\pm$0.16 &     0.49$\pm$0.11 \\
		96105-01-21-01  &    29.30/45 &     6.98 &     1.61$\pm$0.06 &     1.34$\pm$1.34 &     0.38$\pm$0.19 \\
		96105-01-21-02  &    31.39/45 &     7.45 &     1.42$\pm$0.06 &     1.62$\pm$0.15 &     0.73$\pm$0.09 \\
		96105-01-22-00  &    31.93/45 &     7.80 &     1.60$\pm$0.06 &     1.28$\pm$0.66 &     0.75$\pm$0.21 \\
		96105-01-22-01  &    30.40/45 &     9.03 &     1.63$\pm$0.06 &     1.65$\pm$1.65 &     0.39$\pm$0.20 \\
		96105-01-23-00  &    36.23/45 &     9.05 &     1.56$\pm$0.07 &     1.43$\pm$0.37 &     0.80$\pm$0.20 \\
		96105-01-23-01  &    35.79/45 &     9.52 &     1.60$\pm$0.04 &     1.68$\pm$0.21 &     0.54$\pm$0.13 \\
		96105-01-24-00  &    40.04/45 &    10.22 &     1.58$\pm$0.04 &     1.55$\pm$0.19 &     0.71$\pm$0.12 \\
		96105-01-25-00  &    35.24/45 &    10.33 &     1.50$\pm$0.05 &     1.61$\pm$0.12 &     0.86$\pm$0.09 \\
		96105-01-25-01  &    29.27/45 &    10.70 &     1.57$\pm$0.05 &     1.62$\pm$0.17 &     0.72$\pm$0.12 \\
		96105-01-25-02  &    53.39/45 &     9.18 &     1.60$\pm$0.05 &     1.51$\pm$0.28 &     0.65$\pm$0.16 \\
		96105-01-26-00  &    34.27/45 &     9.19 &     1.54$\pm$0.07 &     1.49$\pm$0.26 &     0.82$\pm$0.17 \\
		96105-01-26-01  &    42.63/45 &     8.44 &     1.52$\pm$0.08 &     1.60$\pm$0.23 &     0.72$\pm$0.14 \\
		96105-01-27-00  &    30.84/45 &     8.12 &     1.57$\pm$0.07 &     1.49$\pm$0.52 &     0.57$\pm$0.20 \\
		96105-01-28-00  &    41.14/45 &     7.55 &     1.46$\pm$0.09 &     1.65$\pm$0.20 &     0.71$\pm$0.12 \\
		96105-01-28-01  &    31.89/45 &     7.04 &     1.67$\pm$0.17 &     3.29$\pm$1.17 &     0.15$\pm$0.05 \\
		96105-01-29-00  &    30.66/45 &     8.50 &     1.52$\pm$0.07 &     1.71$\pm$0.19 &     0.61$\pm$0.12 \\
		96105-01-29-01  &    34.22/45 &     8.71 &     1.62$\pm$0.08 &     1.72$\pm$1.72 &     0.43$\pm$0.22 \\
		96105-01-30-00  &    29.22/45 &     9.26 &     1.59$\pm$0.06 &     1.68$\pm$0.38 &     0.48$\pm$0.17 \\
		96105-01-30-01  &    34.44/45 &     9.52 &     1.50$\pm$0.05 &     1.68$\pm$0.15 &     0.68$\pm$0.10 \\
		96105-01-31-00  &    45.32/45 &    10.00 &     1.58$\pm$0.04 &     1.49$\pm$0.20 &     0.75$\pm$0.13 \\
		96105-01-31-01  &    32.46/45 &    11.10 &     1.61$\pm$0.05 &     1.58$\pm$0.25 &     0.66$\pm$0.15 \\
		96105-01-32-00  &    28.70/45 &    11.02 &     1.60$\pm$0.05 &     1.52$\pm$0.28 &     0.67$\pm$0.16 \\
		96105-01-32-01  &    38.28/45 &    11.12 &     1.58$\pm$0.05 &     1.58$\pm$0.23 &     0.70$\pm$0.15 \\
		96105-01-33-00  &    30.73/45 &    11.10 &     1.58$\pm$0.04 &     1.49$\pm$0.18 &     0.79$\pm$0.13 \\
		96105-01-33-01  &    42.94/45 &    10.45 &     1.63$\pm$0.06 &     1.78$\pm$0.53 &     0.43$\pm$0.20 \\
		96105-01-34-00  &    30.58/45 &    11.36 &     1.49$\pm$0.06 &     1.62$\pm$0.14 &     0.92$\pm$0.12 \\
		96105-01-34-01  &    32.13/45 &    10.58 &     1.62$\pm$0.05 &     1.69$\pm$0.32 &     0.51$\pm$0.17 \\
		96105-01-35-00  &    45.48/45 &    11.52 &     1.52$\pm$0.05 &     1.65$\pm$0.13 &     0.78$\pm$0.10 \\
		96105-01-35-01  &    37.96/45 &    10.85 &     1.51$\pm$0.05 &     1.75$\pm$0.11 &     0.73$\pm$0.09 \\
		96105-01-36-00  &    34.24/45 &    10.68 &     1.60$\pm$0.05 &     1.32$\pm$0.35 &     0.88$\pm$0.22 \\
		96105-01-36-01  &    51.27/45 &    10.30 &     1.54$\pm$0.06 &     1.80$\pm$0.21 &     0.55$\pm$0.14 \\
		96105-01-38-00  &    45.24/45 &    10.27 &     1.62$\pm$0.04 &     1.29$\pm$0.91 &     0.57$\pm$0.27 \\
		96105-01-38-01  &    22.00/45 &    10.33 &     1.60$\pm$0.05 &     1.23$\pm$0.41 &     0.91$\pm$0.26 \\
		\enddata
		\tablecomments{a: The value of the flux is in units of $10^{-10} \rm{erg/s/cm^2}$. b: The inner disc radius can be derived from the normalization N of the \textit{diskbb} component: $R_{in}=D_{10}*\sqrt(N)/\sqrt(\cos(\theta))$, where $D_{10}$ is the source distance in units of 10 kpc and $\theta$ is the disc inclination. We used D= 8 kpc to calculate the $R_{in}$.}
	\end{deluxetable}
